Revisiting Tabular Deep Regression: Objectives and the Limits of Global Early Stopping

While deep learning models for tabular data have recently received significant research attention, the choice of objective functions for regression tasks remains an understudied degree of freedom. Several lines of research offer alternatives to the standard Mean Squared Error (MSE), but differences in datasets, backbones, and evaluation protocols make their practical benefits difficult to compare. In this work, we address this gap by performing a systematic re-evaluation of regression objectives across a broad collection of established tabular datasets and multiple neural backbones. Our comparison reveals that many proposed objectives provide limited or inconsistent gains over a properly tuned MSE baseline, while quantile loss yields consistent aggregate improvements over MSE across the tested backbones. We then identify a limitation that remains even with this strong objective: regions with different levels of target noise can reach their best predictive performance at different training epochs. Consequently, a single global early-stopping checkpoint can impose a compromise between uncertainty regions, even when the objective can represent heteroskedastic target distributions. Motivated by this limitation, we introduce a heteroskedasticity-aware extension of quantile loss that uses input-dependent label smoothing as a potential remedy and improves over quantile loss on several backbones. Overall, our results provide a modern empirical picture of regression objectives for tabular deep learning and highlight how differences in optimal stopping times across uncertainty regions can limit the effectiveness of global early stopping. The code is available at https://github.com/yandex-research/tabular-regression.

==> (inline-0) <==
\begin{tabular}{@{}llccc@{}}
\toprule
Objective & Cohorts & Global & $K=5$ & $K=10$ \\
\midrule
\multicolumn{5}{c}{\textbf{Electric Motor Temperature}} \\
\addlinespace[2pt]
Quantile & Uncertainty & $2.64 \pm 0.13$ & $2.65 \pm 0.13$ & $2.70 \pm 0.22$ \\
Quantile & Random & $2.64 \pm 0.13$ & $2.64 \pm 0.14$ & $2.64 \pm 0.13$ \\
AdaQR & Uncertainty & $2.74 \pm 0.16$ & $2.72 \pm 0.15$ & $2.73 \pm 0.14$ \\
\midrule
\multicolumn{5}{c}{\textbf{Mercari}} \\
\addlinespace[2pt]
Quantile & Uncertainty & $0.47298 \pm 0.00251$ & $0.47282 \pm 0.00181$ & $0.47296 \pm 0.00188$ \\
Quantile & Random & $0.47298 \pm 0.00251$ & $0.47289 \pm 0.00178$ & $0.47297 \pm 0.00182$ \\
AdaQR & Uncertainty & $0.47230 \pm 0.00071$ & $0.47228 \pm 0.00066$ & $0.47234 \pm 0.00074$ \\
\midrule
\multicolumn{5}{c}{\textbf{Climate}} \\
\addlinespace[2pt]
Quantile & Uncertainty & $1.4541 \pm 0.0098$ & $1.4515 \pm 0.0104$ & $1.4524 \pm 0.0100$ \\
Quantile & Random & $1.4541 \pm 0.0098$ & $1.4530 \pm 0.0103$ & $1.4539 \pm 0.0100$ \\
AdaQR & Uncertainty & $1.4552 \pm 0.0098$ & $1.4539 \pm 0.0087$ & $1.4540 \pm 0.0086$ \\
\midrule
\multicolumn{5}{c}{\textbf{Rossmann}} \\
\addlinespace[2pt]
Quantile & Uncertainty & $1354 \pm 54$ & $1287 \pm 44$ & $1280 \pm 43$ \\
Quantile & Random & $1354 \pm 54$ & $1354 \pm 55$ & $1355 \pm 55$ \\
AdaQR & Uncertainty & $1457 \pm 125$ & $1405 \pm 112$ & $1390 \pm 108$ \\
\midrule
\multicolumn{5}{c}{\textbf{Allstate}} \\
\addlinespace[2pt]
Quantile & Uncertainty & $0.53917 \pm 0.00024$ & $0.53883 \pm 0.00020$ & $0.53882 \pm 0.00021$ \\
Quantile & Random & $0.53917 \pm 0.00024$ & $0.53930 \pm 0.00022$ & $0.53936 \pm 0.00019$ \\
AdaQR & Uncertainty & $0.53923 \pm 0.00013$ & $0.53888 \pm 0.00020$ & $0.53882 \pm 0.00017$ \\
\midrule
\multicolumn{5}{c}{\textbf{5G Energy}} \\
\addlinespace[2pt]
Quantile & Uncertainty & $4.0562 \pm 0.0266$ & $4.0473 \pm 0.0199$ & $4.0496 \pm 0.0094$ \\
Quantile & Random & $4.0562 \pm 0.0266$ & $4.0599 \pm 0.0210$ & $4.0669 \pm 0.0184$ \\
AdaQR & Uncertainty & $4.0368 \pm 0.0120$ & $4.0358 \pm 0.0183$ & $4.0449 \pm 0.0147$ \\
\midrule
\multicolumn{5}{c}{\textbf{SF Permit Time}} \\
\addlinespace[2pt]
Quantile & Uncertainty & $1.4600 \pm 0.0077$ & $1.4245 \pm 0.0053$ & $1.4178 \pm 0.0036$ \\
Quantile & Random & $1.4600 \pm 0.0077$ & $1.4606 \pm 0.0033$ & $1.4594 \pm 0.0036$ \\
AdaQR & Uncertainty & $1.4454 \pm 0.0162$ & $1.4389 \pm 0.0112$ & $1.4261 \pm 0.0102$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{5g\_energy\_consumption} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$4.10 \pm 0.02$} & \makebox[0.38\textwidth][c]{$4.054 \pm 0.008$} \\

HL-Gaussian & \makebox[0.38\textwidth][c]{$4.07 \pm 0.04$} & \makebox[0.38\textwidth][c]{$4.04 \pm 0.01$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$4.10 \pm 0.03$} & \makebox[0.38\textwidth][c]{$4.06 \pm 0.01$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{airfoil\_self\_noise} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$1.85 \pm 0.06$} & \makebox[0.38\textwidth][c]{$1.78 \pm 0.03$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$1.88 \pm 0.04$} & \makebox[0.38\textwidth][c]{$1.84 \pm 0.02$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$1.91 \pm 0.03$} & \makebox[0.38\textwidth][c]{$1.87 \pm 0.02$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{allstate\_claims\_severity} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.5408 \pm 0.0002$} & \makebox[0.38\textwidth][c]{$0.5401 \pm 0.0001$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.5398 \pm 0.0001$} & \makebox[0.38\textwidth][c]{$0.5392 \pm 0.0000$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.5401 \pm 0.0002$} & \makebox[0.38\textwidth][c]{$0.5396 \pm 0.0001$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{blood\_tests\_drink\_prediction} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.68 \pm 0.01$} & \makebox[0.38\textwidth][c]{$0.680 \pm 0.010$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.670 \pm 0.006$} & \makebox[0.38\textwidth][c]{$0.667 \pm 0.003$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.71 \pm 0.03$} & \makebox[0.38\textwidth][c]{$0.70 \pm 0.02$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.674 \pm 0.007$} & \makebox[0.38\textwidth][c]{$0.673 \pm 0.004$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{body\_density\_prediction} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.0127 \pm 0.0005$} & \makebox[0.38\textwidth][c]{$0.0125 \pm 0.0003$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.0127 \pm 0.0004$} & \makebox[0.38\textwidth][c]{$0.0124 \pm 0.0001$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.0130 \pm 0.0003$} & \makebox[0.38\textwidth][c]{$0.0129 \pm 0.0001$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.0128 \pm 0.0003$} & \makebox[0.38\textwidth][c]{$0.0127 \pm 0.0000$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{california\_house\_prices\_2020} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.280 \pm 0.006$} & \makebox[0.38\textwidth][c]{$0.271 \pm 0.001$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.257 \pm 0.002$} & \makebox[0.38\textwidth][c]{$0.2521 \pm 0.0004$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.271 \pm 0.003$} & \makebox[0.38\textwidth][c]{$0.2643 \pm 0.0010$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.259 \pm 0.005$} & \makebox[0.38\textwidth][c]{$0.254 \pm 0.001$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{cirrhosis\_patient\_survival\_prediction} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.71 \pm 0.02$} & \makebox[0.38\textwidth][c]{$0.697 \pm 0.009$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.68 \pm 0.02$} & \makebox[0.38\textwidth][c]{$0.677 \pm 0.008$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.68 \pm 0.01$} & \makebox[0.38\textwidth][c]{$0.677 \pm 0.006$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.72 \pm 0.02$} & \makebox[0.38\textwidth][c]{$0.707 \pm 0.005$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{climate\_model\_weather\_forecasting\_1m} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$1.49 \pm 0.01$} & \makebox[0.38\textwidth][c]{$1.460 \pm 0.004$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$1.47 \pm 0.01$} & \makebox[0.38\textwidth][c]{$1.447 \pm 0.007$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$1.48 \pm 0.02$} & \makebox[0.38\textwidth][c]{$1.470 \pm 0.008$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$1.47 \pm 0.01$} & \makebox[0.38\textwidth][c]{$1.453 \pm 0.008$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{coffee\_rating\_prediction} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$1.52 \pm 0.05$} & \makebox[0.38\textwidth][c]{$1.50 \pm 0.03$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$1.55 \pm 0.07$} & \makebox[0.38\textwidth][c]{$1.52 \pm 0.03$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$1.54 \pm 0.05$} & \makebox[0.38\textwidth][c]{$1.522 \pm 0.007$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$1.50 \pm 0.05$} & \makebox[0.38\textwidth][c]{$1.48 \pm 0.02$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{concrete\_compressive\_strength} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$4.9 \pm 0.1$} & \makebox[0.38\textwidth][c]{$4.75 \pm 0.04$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$4.8 \pm 0.2$} & \makebox[0.38\textwidth][c]{$4.67 \pm 0.07$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$4.9 \pm 0.2$} & \makebox[0.38\textwidth][c]{$4.78 \pm 0.03$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$4.9 \pm 0.2$} & \makebox[0.38\textwidth][c]{$4.67 \pm 0.09$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{diamonds} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.093 \pm 0.002$} & \makebox[0.38\textwidth][c]{$0.0894 \pm 0.0005$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.0917 \pm 0.0006$} & \makebox[0.38\textwidth][c]{$0.0888 \pm 0.0001$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.0877 \pm 0.0005$} & \makebox[0.38\textwidth][c]{$0.0861 \pm 0.0001$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.093 \pm 0.002$} & \makebox[0.38\textwidth][c]{$0.089 \pm 0.001$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{early\_learning\_predictors} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$13.44 \pm 0.04$} & \makebox[0.38\textwidth][c]{$13.375 \pm 0.008$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$13.41 \pm 0.05$} & \makebox[0.38\textwidth][c]{$13.28 \pm 0.02$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$13.36 \pm 0.03$} & \makebox[0.38\textwidth][c]{$13.28 \pm 0.01$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$13.40 \pm 0.07$} & \makebox[0.38\textwidth][c]{$13.313 \pm 0.009$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{electric\_motor\_temperature\_prediction} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$3.0 \pm 0.1$} & \makebox[0.38\textwidth][c]{$2.88 \pm 0.07$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$3.1 \pm 0.1$} & \makebox[0.38\textwidth][c]{$2.97 \pm 0.04$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$2.78 \pm 0.07$} & \makebox[0.38\textwidth][c]{$2.70 \pm 0.01$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$3.1 \pm 0.2$} & \makebox[0.38\textwidth][c]{$2.86 \pm 0.09$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{fiat\_500} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$891 \pm 18$} & \makebox[0.38\textwidth][c]{$885 \pm 8$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$890 \pm 14$} & \makebox[0.38\textwidth][c]{$886 \pm 6$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$822 \pm 8$} & \makebox[0.38\textwidth][c]{$816.3 \pm 0.8$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$878 \pm 16$} & \makebox[0.38\textwidth][c]{$871 \pm 3$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{food\_delivery\_time} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$8.07 \pm 0.01$} & \makebox[0.38\textwidth][c]{$8.036 \pm 0.005$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$8.07 \pm 0.02$} & \makebox[0.38\textwidth][c]{$8.036 \pm 0.003$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$8.12 \pm 0.01$} & \makebox[0.38\textwidth][c]{$8.100 \pm 0.005$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$8.10 \pm 0.01$} & \makebox[0.38\textwidth][c]{$8.079 \pm 0.005$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{forest\_fires} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$1.37 \pm 0.01$} & \makebox[0.38\textwidth][c]{$1.361 \pm 0.002$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$1.350 \pm 0.002$} & \makebox[0.38\textwidth][c]{$1.349 \pm 0.001$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$1.356 \pm 0.009$} & \makebox[0.38\textwidth][c]{$1.3546 \pm 0.0001$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$1.351 \pm 0.003$} & \makebox[0.38\textwidth][c]{$1.3496 \pm 0.0006$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{garments\_worker\_productivity} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.101 \pm 0.009$} & \makebox[0.38\textwidth][c]{$0.096 \pm 0.002$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.107 \pm 0.008$} & \makebox[0.38\textwidth][c]{$0.103 \pm 0.006$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.095 \pm 0.003$} & \makebox[0.38\textwidth][c]{$0.093 \pm 0.001$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.096 \pm 0.007$} & \makebox[0.38\textwidth][c]{$0.090 \pm 0.001$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{healthcare\_insurance\_expenses} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.401 \pm 0.002$} & \makebox[0.38\textwidth][c]{$0.399 \pm 0.001$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.400 \pm 0.005$} & \makebox[0.38\textwidth][c]{$0.3973 \pm 0.0002$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.398 \pm 0.004$} & \makebox[0.38\textwidth][c]{$0.395 \pm 0.002$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.389 \pm 0.002$} & \makebox[0.38\textwidth][c]{$0.3863 \pm 0.0009$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{houses} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.229 \pm 0.002$} & \makebox[0.38\textwidth][c]{$0.2252 \pm 0.0007$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.229 \pm 0.002$} & \makebox[0.38\textwidth][c]{$0.227 \pm 0.001$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.227 \pm 0.002$} & \makebox[0.38\textwidth][c]{$0.224 \pm 0.001$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.228 \pm 0.002$} & \makebox[0.38\textwidth][c]{$0.2245 \pm 0.0007$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{immoscout\_german\_house\_prices} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.406 \pm 0.003$} & \makebox[0.38\textwidth][c]{$0.3977 \pm 0.0008$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.408 \pm 0.003$} & \makebox[0.38\textwidth][c]{$0.398 \pm 0.002$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.407 \pm 0.002$} & \makebox[0.38\textwidth][c]{$0.401 \pm 0.001$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.406 \pm 0.003$} & \makebox[0.38\textwidth][c]{$0.397 \pm 0.001$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{mercari\_price\_suggestion\_1m} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.4756 \pm 0.0005$} & \makebox[0.38\textwidth][c]{$0.4635 \pm 0.0008$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.4745 \pm 0.0005$} & \makebox[0.38\textwidth][c]{$0.4640 \pm 0.0000$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.4731 \pm 0.0005$} & \makebox[0.38\textwidth][c]{$0.4619 \pm 0.0000$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.4752 \pm 0.0007$} & \makebox[0.38\textwidth][c]{$0.4625 \pm 0.0003$} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{mercedes\_benz\_greener\_manufacturing} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$8.45 \pm 0.07$} & \makebox[0.38\textwidth][c]{$8.42 \pm 0.02$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$8.32 \pm 0.03$} & \makebox[0.38\textwidth][c]{$8.29 \pm 0.01$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$8.39 \pm 0.07$} & \makebox[0.38\textwidth][c]{$8.34 \pm 0.03$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$8.34 \pm 0.03$} & \makebox[0.38\textwidth][c]{$8.325 \pm 0.009$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{miami\_housing} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.1498 \pm 0.0009$} & \makebox[0.38\textwidth][c]{$0.1482 \pm 0.0004$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.151 \pm 0.001$} & \makebox[0.38\textwidth][c]{$0.1477 \pm 0.0005$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.149 \pm 0.001$} & \makebox[0.38\textwidth][c]{$0.1465 \pm 0.0008$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.1488 \pm 0.0008$} & \makebox[0.38\textwidth][c]{$0.1472 \pm 0.0003$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{mutual\_funds\_india} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$6.0 \pm 0.1$} & \makebox[0.38\textwidth][c]{$5.83 \pm 0.08$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$5.96 \pm 0.09$} & \makebox[0.38\textwidth][c]{$5.84 \pm 0.03$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$5.9 \pm 0.1$} & \makebox[0.38\textwidth][c]{$5.72 \pm 0.03$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$5.9 \pm 0.1$} & \makebox[0.38\textwidth][c]{$5.78 \pm 0.03$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{obesity\_estimation} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$4.94 \pm 0.02$} & \makebox[0.38\textwidth][c]{$4.919 \pm 0.007$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$4.95 \pm 0.04$} & \makebox[0.38\textwidth][c]{$4.92 \pm 0.02$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$4.97 \pm 0.04$} & \makebox[0.38\textwidth][c]{$4.94 \pm 0.02$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$4.90 \pm 0.02$} & \makebox[0.38\textwidth][c]{$4.899 \pm 0.006$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{physiochemical\_protein} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$3.52 \pm 0.01$} & \makebox[0.38\textwidth][c]{$3.431 \pm 0.006$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$3.56 \pm 0.04$} & \makebox[0.38\textwidth][c]{$3.50 \pm 0.02$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$3.43 \pm 0.02$} & \makebox[0.38\textwidth][c]{$3.35 \pm 0.02$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$3.52 \pm 0.03$} & \makebox[0.38\textwidth][c]{$3.43 \pm 0.02$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{qsar\_aquatic\_toxicity} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$1.16 \pm 0.02$} & \makebox[0.38\textwidth][c]{$1.149 \pm 0.009$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$1.18 \pm 0.02$} & \makebox[0.38\textwidth][c]{$1.18 \pm 0.01$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$1.18 \pm 0.02$} & \makebox[0.38\textwidth][c]{$1.17 \pm 0.01$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$1.18 \pm 0.02$} & \makebox[0.38\textwidth][c]{$1.173 \pm 0.003$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{qsar\_fish\_toxicity} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.95 \pm 0.02$} & \makebox[0.38\textwidth][c]{$0.938 \pm 0.007$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.95 \pm 0.02$} & \makebox[0.38\textwidth][c]{$0.94 \pm 0.02$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.93 \pm 0.02$} & \makebox[0.38\textwidth][c]{$0.905 \pm 0.003$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.973 \pm 0.010$} & \makebox[0.38\textwidth][c]{$0.968 \pm 0.003$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{qsar\_tid\_11} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.813 \pm 0.008$} & \makebox[0.38\textwidth][c]{$0.797 \pm 0.004$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.811 \pm 0.006$} & \makebox[0.38\textwidth][c]{$0.792 \pm 0.002$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.804 \pm 0.005$} & \makebox[0.38\textwidth][c]{$0.792 \pm 0.003$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.811 \pm 0.007$} & \makebox[0.38\textwidth][c]{$0.795 \pm 0.002$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{rossmann\_store\_sales} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$1474 \pm 126$} & \makebox[0.38\textwidth][c]{$1449 \pm 84$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$1334 \pm 132$} & \makebox[0.38\textwidth][c]{$1309 \pm 3$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$1420 \pm 37$} & \makebox[0.38\textwidth][c]{$1414 \pm 11$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$1187 \pm 53$} & \makebox[0.38\textwidth][c]{$1134 \pm 22$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{santander\_transaction\_value} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$1.43 \pm 0.02$} & \makebox[0.38\textwidth][c]{$1.399 \pm 0.004$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$1.416 \pm 0.004$} & \makebox[0.38\textwidth][c]{$1.407 \pm 0.001$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$1.407 \pm 0.003$} & \makebox[0.38\textwidth][c]{$1.406 \pm 0.001$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$1.410 \pm 0.004$} & \makebox[0.38\textwidth][c]{$1.406 \pm 0.002$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{sat11\_hand\_algo\_runtime} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$2.1 \pm 0.2$} & \makebox[0.38\textwidth][c]{$1.99 \pm 0.03$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$2.12 \pm 0.10$} & \makebox[0.38\textwidth][c]{$2.02 \pm 0.02$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$2.05 \pm 0.05$} & \makebox[0.38\textwidth][c]{$1.96 \pm 0.01$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$2.2 \pm 0.1$} & \makebox[0.38\textwidth][c]{$2.07 \pm 0.07$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{sberbank\_housing\_market\_forecasting} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.26 \pm 0.01$} & \makebox[0.38\textwidth][c]{$0.253 \pm 0.002$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.27 \pm 0.01$} & \makebox[0.38\textwidth][c]{$0.256 \pm 0.003$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.253 \pm 0.003$} & \makebox[0.38\textwidth][c]{$0.250 \pm 0.002$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.256 \pm 0.009$} & \makebox[0.38\textwidth][c]{$0.246 \pm 0.002$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{sf\_permit\_time} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$1.45 \pm 0.02$} & \makebox[0.38\textwidth][c]{$1.45 \pm 0.01$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$1.45 \pm 0.02$} & \makebox[0.38\textwidth][c]{$1.44 \pm 0.01$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$1.46 \pm 0.01$} & \makebox[0.38\textwidth][c]{$1.460 \pm 0.004$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$1.44 \pm 0.01$} & \makebox[0.38\textwidth][c]{$1.440 \pm 0.003$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{student\_portuguese\_performance} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$3.04 \pm 0.05$} & \makebox[0.38\textwidth][c]{$2.98 \pm 0.04$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$3.02 \pm 0.06$} & \makebox[0.38\textwidth][c]{$2.98 \pm 0.01$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$2.93 \pm 0.04$} & \makebox[0.38\textwidth][c]{$2.893 \pm 0.006$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$2.98 \pm 0.04$} & \makebox[0.38\textwidth][c]{$2.929 \pm 0.009$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{superconductivity} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$10.2 \pm 0.1$} & \makebox[0.38\textwidth][c]{$9.92 \pm 0.03$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$10.4 \pm 0.2$} & \makebox[0.38\textwidth][c]{$10.0 \pm 0.1$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$10.2 \pm 0.1$} & \makebox[0.38\textwidth][c]{$9.85 \pm 0.03$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$10.0 \pm 0.1$} & \makebox[0.38\textwidth][c]{$9.81 \pm 0.06$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{telemonitoring\_parkinsons\_biomedical\_voice\_measurements} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$11 \pm 2$} & \makebox[0.38\textwidth][c]{$11.0 \pm 0.7$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$11.1 \pm 0.7$} & \makebox[0.38\textwidth][c]{$10.8 \pm 0.3$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$10.9 \pm 0.7$} & \makebox[0.38\textwidth][c]{$10.4 \pm 0.4$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$10.6 \pm 0.6$} & \makebox[0.38\textwidth][c]{$10.2 \pm 0.3$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{video\_game\_fps\_prediction} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.0145 \pm 0.0009$} & \makebox[0.38\textwidth][c]{$0.0136 \pm 0.0004$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.014 \pm 0.001$} & \makebox[0.38\textwidth][c]{$0.0124 \pm 0.0007$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.0154 \pm 0.0010$} & \makebox[0.38\textwidth][c]{$0.0151 \pm 0.0004$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.012 \pm 0.001$} & \makebox[0.38\textwidth][c]{$0.0101 \pm 0.0004$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{video\_transcoding\_time\_prediction} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.273 \pm 0.007$} & \makebox[0.38\textwidth][c]{$0.263 \pm 0.005$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.278 \pm 0.010$} & \makebox[0.38\textwidth][c]{$0.260 \pm 0.005$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.264 \pm 0.007$} & \makebox[0.38\textwidth][c]{$0.258 \pm 0.002$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.264 \pm 0.005$} & \makebox[0.38\textwidth][c]{$0.259 \pm 0.002$} \\
\bottomrule
\end{tabular}
\end{minipage}
\par\vspace{3pt}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{wine\_quality} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.677 \pm 0.002$} & \makebox[0.38\textwidth][c]{$0.672 \pm 0.001$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.677 \pm 0.004$} & \makebox[0.38\textwidth][c]{$0.671 \pm 0.003$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.670 \pm 0.003$} & \makebox[0.38\textwidth][c]{$0.665 \pm 0.002$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.674 \pm 0.003$} & \makebox[0.38\textwidth][c]{$0.6655 \pm 0.0003$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{0.24\textwidth}@{}p{0.38\textwidth}@{}p{0.38\textwidth}@{}}
\multicolumn{3}{c}{wine\_world\_cost} \\
\toprule
Objective & \makebox[0.38\textwidth][c]{Single} & \makebox[0.38\textwidth][c]{E5} \\
\midrule
MSE & \makebox[0.38\textwidth][c]{$0.402 \pm 0.008$} & \makebox[0.38\textwidth][c]{$0.395 \pm 0.004$} \\
% Huber Loss & \makebox[0.38\textwidth][c]{$0.406 \pm 0.008$} & \makebox[0.38\textwidth][c]{$0.399 \pm 0.002$} \\
HL-Gaussian & \makebox[0.38\textwidth][c]{$0.409 \pm 0.005$} & \makebox[0.38\textwidth][c]{$0.401 \pm 0.001$} \\
Quantile Loss & \makebox[0.38\textwidth][c]{$0.407 \pm 0.007$} & \makebox[0.38\textwidth][c]{$0.399 \pm 0.002$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcc}
\multicolumn{4}{c}{5g\_energy\_consumption} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $4.07 \pm 0.03$ & $4.02 \pm 0.01$ \\
 & MAE & $4.17 \pm 0.03$ & $4.13 \pm 0.01$ \\
 & Huber Loss & $4.15 \pm 0.05$ & $4.09 \pm 0.02$ \\
 & Soft Binning & $4.13 \pm 0.03$ & $4.09 \pm 0.02$ \\
 & Hard Binning & $4.06 \pm 0.03$ & $4.054 \pm 0.007$ \\
 & Joint End-To-End & $4.10 \pm 0.04$ & $4.06 \pm 0.02$ \\
 & Decoder[N] & $4.48 \pm 0.06$ & $4.22 \pm 0.05$ \\
 & HL-Gaussian & $4.13 \pm 0.04$ & $4.080 \pm 0.004$ \\
 & Decoder[U] & $2753 \pm 10647$ & $2752 \pm 4759$ \\
 & Softmax MSE & $4.14 \pm 0.03$ & $4.08 \pm 0.02$ \\
 & Ordinal Entropy & $4.11 \pm 0.05$ & $4.056 \pm 0.008$ \\
 & ROT-REG & $4.06 \pm 0.04$ & $4.00 \pm 0.03$ \\
 & GAR [MAE] & $4.05 \pm 0.04$ & $4.01 \pm 0.01$ \\
 & GAR [MSE] & $4.08 \pm 0.05$ & $4.020 \pm 0.007$ \\
 & MDN & $4.04 \pm 0.03$ & $4.008 \pm 0.010$ \\
 & NLL & $4.09 \pm 0.04$ & $4.03 \pm 0.01$ \\
 & beta-NLL & $4.08 \pm 0.03$ & $4.039 \pm 0.005$ \\
 & AdaQR & $4.04 \pm 0.01$ & $4.017 \pm 0.002$ \\
 & Quantile Loss & $4.06 \pm 0.03$ & $4.026 \pm 0.006$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $4.03 \pm 0.02$ & -- \\
 & HL-Gaussian & $4.06 \pm 0.03$ & -- \\
 & Quantile Loss & $4.01 \pm 0.02$ & -- \\
 & AdaQR & $4.01 \pm 0.02$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $4.04 \pm 0.02$ & $4.027 \pm 0.008$ \\
 & HL-Gaussian & $4.12 \pm 0.03$ & $4.11 \pm 0.02$ \\
 & Quantile Loss & $4.06 \pm 0.02$ & $4.04 \pm 0.01$ \\
 & $\text{AdaQR}^{\dagger}$ & $4.03 \pm 0.03$ & $4.01 \pm 0.02$ \\
 & AdaQR w. global $\sigma$ & $4.03 \pm 0.02$ & $4.01 \pm 0.02$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $4.01 \pm 0.03$ & $3.99 \pm 0.01$ \\
 & HL-Gaussian & $3.99 \pm 0.02$ & $3.98 \pm 0.01$ \\
 & Quantile Loss & $4.01 \pm 0.04$ & $3.98 \pm 0.02$ \\
 & AdaQR & $4.00 \pm 0.02$ & $3.986 \pm 0.006$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{airfoil\_self\_noise} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $1.85 \pm 0.05$ & $1.79 \pm 0.02$ \\
 & MAE & $1.89 \pm 0.07$ & $1.82 \pm 0.02$ \\
 & Huber Loss & $1.91 \pm 0.05$ & $1.85 \pm 0.01$ \\
 & Soft Binning & $1.89 \pm 0.06$ & $1.804 \pm 0.008$ \\
 & Hard Binning & $2.19 \pm 0.02$ & $2.172 \pm 0.008$ \\
 & Joint End-To-End & $1.93 \pm 0.04$ & $1.86 \pm 0.01$ \\
 & Decoder[N] & $2.11 \pm 0.08$ & $1.944 \pm 0.005$ \\
 & HL-Gaussian & $1.90 \pm 0.05$ & $1.84 \pm 0.03$ \\
 & Decoder[U] & $4 \pm 2$ & $3 \pm 1$ \\
 & Softmax MSE & $1.86 \pm 0.06$ & $1.81 \pm 0.04$ \\
 & Ordinal Entropy & -- & -- \\
 & ROT-REG & $1.82 \pm 0.05$ & $1.77 \pm 0.02$ \\
 & GAR [MAE] & -- & -- \\
 & GAR [MSE] & -- & -- \\
 & MDN & $1.89 \pm 0.07$ & $1.825 \pm 0.007$ \\
 & NLL & $1.91 \pm 0.06$ & $1.81 \pm 0.01$ \\
 & beta-NLL & $1.88 \pm 0.06$ & $1.84 \pm 0.03$ \\
 & AdaQR & $1.86 \pm 0.05$ & $1.83 \pm 0.03$ \\
 & Quantile Loss & $1.86 \pm 0.05$ & $1.815 \pm 0.007$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $1.70 \pm 0.03$ & -- \\
 & HL-Gaussian & $1.77 \pm 0.02$ & -- \\
 & Quantile Loss & $1.71 \pm 0.03$ & -- \\
 & AdaQR & $1.69 \pm 0.02$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $1.55 \pm 0.02$ & $1.53 \pm 0.01$ \\
 & HL-Gaussian & $1.50 \pm 0.01$ & $1.491 \pm 0.007$ \\
 & Quantile Loss & $1.43 \pm 0.02$ & $1.43 \pm 0.01$ \\
 & $\text{AdaQR}^{\dagger}$ & $1.47 \pm 0.02$ & $1.460 \pm 0.007$ \\
 & AdaQR w. global $\sigma$ & $1.53 \pm 0.01$ & $1.529 \pm 0.009$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $1.64 \pm 0.03$ & $1.61 \pm 0.01$ \\
 & HL-Gaussian & $1.63 \pm 0.02$ & $1.60 \pm 0.01$ \\
 & Quantile Loss & $1.68 \pm 0.03$ & $1.64 \pm 0.01$ \\
 & AdaQR & $1.62 \pm 0.02$ & $1.60 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcc}
\multicolumn{4}{c}{allstate\_claims\_severity} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.5400 \pm 0.0002$ & $0.5388 \pm 0.0001$ \\
 & MAE & $0.5408 \pm 0.0001$ & $0.5402 \pm 0.0000$ \\
 & Huber Loss & $0.5393 \pm 0.0002$ & $0.5388 \pm 0.0000$ \\
 & Soft Binning & $0.5378 \pm 0.0001$ & $0.5373 \pm 0.0000$ \\
 & Hard Binning & $0.5393 \pm 0.0001$ & $0.5389 \pm 0.0000$ \\
 & Joint End-To-End & $0.5394 \pm 0.0002$ & $0.5387 \pm 0.0000$ \\
 & Decoder[N] & $0.550 \pm 0.002$ & $0.5426 \pm 0.0010$ \\
 & HL-Gaussian & $0.5386 \pm 0.0001$ & $0.5379 \pm 0.0001$ \\
 & Decoder[U] & $0.549 \pm 0.001$ & $0.5428 \pm 0.0007$ \\
 & Softmax MSE & $0.5400 \pm 0.0001$ & $0.5392 \pm 0.0001$ \\
 & Ordinal Entropy & $0.5389 \pm 0.0001$ & $0.5384 \pm 0.0001$ \\
 & ROT-REG & $0.5392 \pm 0.0001$ & $0.5386 \pm 0.0000$ \\
 & GAR [MAE] & $0.5395 \pm 0.0001$ & $0.5389 \pm 0.0000$ \\
 & GAR [MSE] & $0.5397 \pm 0.0001$ & $0.5391 \pm 0.0000$ \\
 & MDN & $0.5389 \pm 0.0002$ & $0.5381 \pm 0.0001$ \\
 & NLL & $0.5400 \pm 0.0002$ & $0.5391 \pm 0.0000$ \\
 & beta-NLL & $0.5395 \pm 0.0002$ & $0.5383 \pm 0.0001$ \\
 & AdaQR & $0.5392 \pm 0.0001$ & $0.5386 \pm 0.0001$ \\
 & Quantile Loss & $0.5392 \pm 0.0002$ & $0.5384 \pm 0.0000$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.5364 \pm 0.0002$ & -- \\
 & HL-Gaussian & $0.5357 \pm 0.0002$ & -- \\
 & Quantile Loss & $0.5357 \pm 0.0002$ & -- \\
 & AdaQR & $0.5358 \pm 0.0002$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.5343 \pm 0.0003$ & $0.5333 \pm 0.0000$ \\
 & HL-Gaussian & $0.5329 \pm 0.0002$ & $0.5320 \pm 0.0001$ \\
 & Quantile Loss & $0.5331 \pm 0.0002$ & $0.5318 \pm 0.0001$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.5335 \pm 0.0001$ & $0.5327 \pm 0.0001$ \\
 & AdaQR w. global $\sigma$ & $0.5339 \pm 0.0001$ & $0.5332 \pm 0.0000$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.5344 \pm 0.0002$ & $0.5335 \pm 0.0001$ \\
 & HL-Gaussian & $0.5339 \pm 0.0002$ & $0.5330 \pm 0.0001$ \\
 & Quantile Loss & $0.5346 \pm 0.0003$ & $0.5336 \pm 0.0000$ \\
 & AdaQR & $0.5341 \pm 0.0003$ & $0.5325 \pm 0.0000$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{blood\_tests\_drink\_prediction} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.667 \pm 0.009$ & $0.666 \pm 0.006$ \\
 & MAE & $0.68 \pm 0.01$ & $0.682 \pm 0.004$ \\
 & Huber Loss & $0.68 \pm 0.02$ & $0.677 \pm 0.005$ \\
 & Soft Binning & $0.667 \pm 0.005$ & $0.666 \pm 0.003$ \\
 & Hard Binning & $0.70 \pm 0.02$ & $0.693 \pm 0.003$ \\
 & Joint End-To-End & $0.671 \pm 0.006$ & $0.670 \pm 0.002$ \\
 & Decoder[N] & $0.86 \pm 0.04$ & $0.76 \pm 0.01$ \\
 & HL-Gaussian & $0.652 \pm 0.008$ & $0.6506 \pm 0.0008$ \\
 & Decoder[U] & $0.74 \pm 0.03$ & $0.699 \pm 0.009$ \\
 & Softmax MSE & $0.669 \pm 0.006$ & $0.668 \pm 0.004$ \\
 & Ordinal Entropy & $0.69 \pm 0.02$ & $0.678 \pm 0.003$ \\
 & ROT-REG & $0.662 \pm 0.010$ & $0.660 \pm 0.005$ \\
 & GAR [MAE] & $0.68 \pm 0.02$ & $0.674 \pm 0.005$ \\
 & GAR [MSE] & $0.674 \pm 0.008$ & $0.672 \pm 0.005$ \\
 & MDN & $0.66 \pm 0.01$ & $0.655 \pm 0.007$ \\
 & NLL & $0.674 \pm 0.008$ & $0.671 \pm 0.005$ \\
 & beta-NLL & $0.674 \pm 0.008$ & $0.668 \pm 0.008$ \\
 & AdaQR & $0.687 \pm 0.008$ & $0.685 \pm 0.002$ \\
 & Quantile Loss & $0.678 \pm 0.006$ & $0.678 \pm 0.004$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.66 \pm 0.01$ & -- \\
 & HL-Gaussian & $0.668 \pm 0.009$ & -- \\
 & Quantile Loss & $0.654 \pm 0.005$ & -- \\
 & AdaQR & $0.66 \pm 0.01$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.74 \pm 0.03$ & $0.693 \pm 0.005$ \\
 & HL-Gaussian & $0.666 \pm 0.005$ & $0.665 \pm 0.002$ \\
 & Quantile Loss & $0.670 \pm 0.008$ & $0.668 \pm 0.002$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.68 \pm 0.01$ & $0.668 \pm 0.006$ \\
 & AdaQR w. global $\sigma$ & $0.666 \pm 0.004$ & $0.666 \pm 0.002$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.671 \pm 0.008$ & $0.670 \pm 0.001$ \\
 & HL-Gaussian & $0.67 \pm 0.01$ & $0.666 \pm 0.004$ \\
 & Quantile Loss & $0.675 \pm 0.007$ & $0.672 \pm 0.003$ \\
 & AdaQR & $0.67 \pm 0.01$ & $0.672 \pm 0.006$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcc}
\multicolumn{4}{c}{body\_density\_prediction} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.013 \pm 0.002$ & $0.0127 \pm 0.0002$ \\
 & MAE & $0.0121 \pm 0.0002$ & $0.0119 \pm 0.0001$ \\
 & Huber Loss & $0.0125 \pm 0.0004$ & $0.0123 \pm 0.0000$ \\
 & Soft Binning & $0.0137 \pm 0.0002$ & $0.0137 \pm 0.0001$ \\
 & Hard Binning & $0.0153 \pm 0.0008$ & $0.0143 \pm 0.0004$ \\
 & Joint End-To-End & $0.0136 \pm 0.0002$ & $0.0133 \pm 0.0001$ \\
 & Decoder[N] & $0.014 \pm 0.001$ & $0.0127 \pm 0.0004$ \\
 & HL-Gaussian & $0.0127 \pm 0.0002$ & $0.0125 \pm 0.0002$ \\
 & Decoder[U] & $0.016 \pm 0.002$ & $0.0137 \pm 0.0004$ \\
 & Softmax MSE & $0.0136 \pm 0.0004$ & $0.0131 \pm 0.0002$ \\
 & Ordinal Entropy & $0.0130 \pm 0.0006$ & $0.0123 \pm 0.0002$ \\
 & ROT-REG & $0.0131 \pm 0.0007$ & $0.0127 \pm 0.0005$ \\
 & GAR [MAE] & $0.0127 \pm 0.0005$ & $0.0121 \pm 0.0002$ \\
 & GAR [MSE] & $0.0127 \pm 0.0005$ & $0.0124 \pm 0.0001$ \\
 & MDN & $0.0127 \pm 0.0003$ & $0.0126 \pm 0.0001$ \\
 & NLL & $0.0130 \pm 0.0006$ & $0.0126 \pm 0.0003$ \\
 & beta-NLL & $0.0131 \pm 0.0004$ & $0.0125 \pm 0.0001$ \\
 & AdaQR & $0.0129 \pm 0.0004$ & $0.0126 \pm 0.0001$ \\
 & Quantile Loss & $0.0125 \pm 0.0002$ & $0.0124 \pm 0.0002$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.0125 \pm 0.0005$ & -- \\
 & HL-Gaussian & $0.0129 \pm 0.0005$ & -- \\
 & Quantile Loss & $0.0116 \pm 0.0003$ & -- \\
 & AdaQR & $0.0123 \pm 0.0003$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.0113 \pm 0.0001$ & $0.0113 \pm 0.0001$ \\
 & HL-Gaussian & $0.0112 \pm 0.0001$ & $0.0112 \pm 0.0000$ \\
 & Quantile Loss & $0.0114 \pm 0.0002$ & $0.0114 \pm 0.0001$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.0115 \pm 0.0001$ & $0.0114 \pm 0.0001$ \\
 & AdaQR w. global $\sigma$ & $0.0115 \pm 0.0001$ & $0.0115 \pm 0.0001$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.0126 \pm 0.0002$ & $0.0126 \pm 0.0001$ \\
 & HL-Gaussian & $0.0129 \pm 0.0001$ & $0.0128 \pm 0.0001$ \\
 & Quantile Loss & $0.0120 \pm 0.0004$ & $0.0119 \pm 0.0001$ \\
 & AdaQR & $0.0124 \pm 0.0002$ & $0.0123 \pm 0.0000$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{california\_house\_prices\_2020} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.274 \pm 0.002$ & $0.2710 \pm 0.0008$ \\
 & MAE & $0.260 \pm 0.002$ & $0.2573 \pm 0.0008$ \\
 & Huber Loss & $0.267 \pm 0.002$ & $0.258 \pm 0.001$ \\
 & Soft Binning & $0.257 \pm 0.002$ & $0.2531 \pm 0.0006$ \\
 & Hard Binning & $0.306 \pm 0.003$ & $0.294 \pm 0.002$ \\
 & Joint End-To-End & $0.275 \pm 0.002$ & $0.2718 \pm 0.0009$ \\
 & Decoder[N] & $0.312 \pm 0.004$ & $0.280 \pm 0.002$ \\
 & HL-Gaussian & $0.2622 \pm 0.0009$ & $0.2597 \pm 0.0002$ \\
 & Decoder[U] & $0.306 \pm 0.005$ & $0.2895 \pm 0.0009$ \\
 & Softmax MSE & $0.274 \pm 0.004$ & $0.268 \pm 0.002$ \\
 & Ordinal Entropy & $0.273 \pm 0.005$ & $0.266 \pm 0.002$ \\
 & ROT-REG & $0.255 \pm 0.003$ & $0.253 \pm 0.002$ \\
 & GAR [MAE] & $0.261 \pm 0.003$ & $0.254 \pm 0.002$ \\
 & GAR [MSE] & $0.275 \pm 0.002$ & $0.2658 \pm 0.0009$ \\
 & MDN & $0.263 \pm 0.004$ & $0.2573 \pm 0.0007$ \\
 & NLL & $0.262 \pm 0.003$ & $0.260 \pm 0.001$ \\
 & beta-NLL & $0.268 \pm 0.003$ & $0.265 \pm 0.002$ \\
 & AdaQR & $0.245 \pm 0.002$ & $0.2406 \pm 0.0009$ \\
 & Quantile Loss & $0.268 \pm 0.004$ & $0.262 \pm 0.001$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.2009 \pm 0.0006$ & -- \\
 & HL-Gaussian & $0.202 \pm 0.001$ & -- \\
 & Quantile Loss & $0.202 \pm 0.002$ & -- \\
 & AdaQR & $0.2002 \pm 0.0006$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.2010 \pm 0.0004$ & $0.2001 \pm 0.0003$ \\
 & HL-Gaussian & $0.2022 \pm 0.0009$ & $0.2003 \pm 0.0007$ \\
 & Quantile Loss & $0.2004 \pm 0.0004$ & $0.1989 \pm 0.0004$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.2007 \pm 0.0008$ & $0.1993 \pm 0.0003$ \\
 & AdaQR w. global $\sigma$ & $0.201 \pm 0.001$ & $0.1996 \pm 0.0005$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.212 \pm 0.002$ & $0.2078 \pm 0.0004$ \\
 & HL-Gaussian & $0.206 \pm 0.002$ & $0.2040 \pm 0.0006$ \\
 & Quantile Loss & $0.202 \pm 0.001$ & $0.1997 \pm 0.0007$ \\
 & AdaQR & $0.206 \pm 0.002$ & $0.2027 \pm 0.0003$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcc}
\multicolumn{4}{c}{cirrhosis\_patient\_survival\_prediction} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.72 \pm 0.02$ & $0.705 \pm 0.005$ \\
 & MAE & $0.66 \pm 0.02$ & $0.655 \pm 0.008$ \\
 & Huber Loss & $0.67 \pm 0.01$ & $0.668 \pm 0.005$ \\
 & Soft Binning & $0.69 \pm 0.01$ & $0.693 \pm 0.006$ \\
 & Hard Binning & $0.93 \pm 0.07$ & $0.83 \pm 0.02$ \\
 & Joint End-To-End & $0.74 \pm 0.01$ & $0.734 \pm 0.002$ \\
 & Decoder[N] & $1.0 \pm 0.2$ & $0.80 \pm 0.08$ \\
 & HL-Gaussian & $0.78 \pm 0.03$ & $0.779 \pm 0.008$ \\
 & Decoder[U] & $0.83 \pm 0.06$ & $0.76 \pm 0.02$ \\
 & Softmax MSE & $0.73 \pm 0.01$ & $0.725 \pm 0.002$ \\
 & Ordinal Entropy & $0.72 \pm 0.02$ & $0.712 \pm 0.005$ \\
 & ROT-REG & $0.76 \pm 0.04$ & $0.73 \pm 0.01$ \\
 & GAR [MAE] & $0.68 \pm 0.01$ & $0.678 \pm 0.003$ \\
 & GAR [MSE] & $0.67 \pm 0.02$ & $0.671 \pm 0.007$ \\
 & MDN & $0.68 \pm 0.02$ & $0.680 \pm 0.006$ \\
 & NLL & $0.70 \pm 0.02$ & $0.69 \pm 0.01$ \\
 & beta-NLL & $0.64 \pm 0.01$ & $0.636 \pm 0.002$ \\
 & AdaQR & $0.680 \pm 0.010$ & $0.679 \pm 0.002$ \\
 & Quantile Loss & $0.68 \pm 0.01$ & $0.681 \pm 0.005$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.77 \pm 0.03$ & -- \\
 & HL-Gaussian & $0.91 \pm 0.08$ & -- \\
 & Quantile Loss & $0.75 \pm 0.02$ & -- \\
 & AdaQR & $0.72 \pm 0.03$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.70 \pm 0.06$ & $0.68 \pm 0.04$ \\
 & HL-Gaussian & $0.78 \pm 0.05$ & $0.74 \pm 0.03$ \\
 & Quantile Loss & $0.658 \pm 0.009$ & $0.656 \pm 0.001$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.70 \pm 0.05$ & $0.69 \pm 0.01$ \\
 & AdaQR w. global $\sigma$ & $0.634 \pm 0.009$ & $0.633 \pm 0.003$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.649 \pm 0.007$ & $0.646 \pm 0.001$ \\
 & HL-Gaussian & $0.67 \pm 0.01$ & $0.671 \pm 0.006$ \\
 & Quantile Loss & $0.68 \pm 0.01$ & $0.676 \pm 0.005$ \\
 & AdaQR & $0.68 \pm 0.01$ & $0.681 \pm 0.001$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{climate\_model\_weather\_forecasting\_1m} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $1.474 \pm 0.009$ & $1.468 \pm 0.006$ \\
 & MAE & $1.454 \pm 0.008$ & $1.440 \pm 0.006$ \\
 & Huber Loss & $1.47 \pm 0.01$ & $1.458 \pm 0.004$ \\
 & Soft Binning & $1.470 \pm 0.008$ & $1.460 \pm 0.001$ \\
 & Hard Binning & $1.448 \pm 0.007$ & $1.434 \pm 0.003$ \\
 & Joint End-To-End & $1.46 \pm 0.01$ & $1.443 \pm 0.007$ \\
 & Decoder[N] & $1.51 \pm 0.01$ & $1.455 \pm 0.008$ \\
 & HL-Gaussian & $1.467 \pm 0.008$ & $1.455 \pm 0.004$ \\
 & Decoder[U] & $1.49 \pm 0.01$ & $1.444 \pm 0.005$ \\
 & Softmax MSE & $1.49 \pm 0.01$ & $1.473 \pm 0.005$ \\
 & Ordinal Entropy & $1.50 \pm 0.01$ & $1.481 \pm 0.002$ \\
 & ROT-REG & $1.470 \pm 0.008$ & $1.463 \pm 0.005$ \\
 & GAR [MAE] & $1.451 \pm 0.008$ & $1.442 \pm 0.003$ \\
 & GAR [MSE] & $1.476 \pm 0.009$ & $1.468 \pm 0.002$ \\
 & MDN & $1.45 \pm 0.01$ & $1.437 \pm 0.004$ \\
 & NLL & $1.45 \pm 0.01$ & $1.436 \pm 0.005$ \\
 & beta-NLL & $1.436 \pm 0.008$ & $1.4259 \pm 0.0008$ \\
 & AdaQR & $1.46 \pm 0.01$ & $1.444 \pm 0.008$ \\
 & Quantile Loss & $1.45 \pm 0.01$ & $1.444 \pm 0.005$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $1.376 \pm 0.004$ & -- \\
 & HL-Gaussian & $1.373 \pm 0.004$ & -- \\
 & Quantile Loss & $1.365 \pm 0.003$ & -- \\
 & AdaQR & $1.368 \pm 0.003$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $1.402 \pm 0.005$ & $1.389 \pm 0.003$ \\
 & HL-Gaussian & $1.372 \pm 0.003$ & $1.365 \pm 0.002$ \\
 & Quantile Loss & $1.379 \pm 0.005$ & $1.371 \pm 0.002$ \\
 & $\text{AdaQR}^{\dagger}$ & $1.380 \pm 0.006$ & $1.372 \pm 0.002$ \\
 & AdaQR w. global $\sigma$ & $1.370 \pm 0.003$ & $1.364 \pm 0.001$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $1.394 \pm 0.009$ & $1.388 \pm 0.002$ \\
 & HL-Gaussian & $1.382 \pm 0.005$ & $1.375 \pm 0.005$ \\
 & Quantile Loss & $1.368 \pm 0.009$ & $1.356 \pm 0.003$ \\
 & AdaQR & $1.359 \pm 0.004$ & $1.354 \pm 0.003$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{coffee\_rating\_prediction} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $1.48 \pm 0.02$ & $1.4771 \pm 0.0003$ \\
 & MAE & $1.48 \pm 0.05$ & $1.46 \pm 0.02$ \\
 & Huber Loss & $1.54 \pm 0.07$ & $1.51 \pm 0.02$ \\
 & Soft Binning & $1.43 \pm 0.04$ & $1.406 \pm 0.008$ \\
 & Hard Binning & $1.53 \pm 0.04$ & $1.53 \pm 0.02$ \\
 & Joint End-To-End & $1.51 \pm 0.02$ & $1.503 \pm 0.008$ \\
 & Decoder[N] & $1.41 \pm 0.05$ & $1.36 \pm 0.02$ \\
 & HL-Gaussian & $1.40 \pm 0.02$ & $1.390 \pm 0.005$ \\
 & Decoder[U] & $1.5 \pm 0.1$ & $1.44 \pm 0.03$ \\
 & Softmax MSE & $1.44 \pm 0.02$ & $1.424 \pm 0.005$ \\
 & Ordinal Entropy & $1.50 \pm 0.03$ & $1.495 \pm 0.007$ \\
 & ROT-REG & $1.48 \pm 0.02$ & $1.465 \pm 0.006$ \\
 & GAR [MAE] & $1.54 \pm 0.06$ & $1.52 \pm 0.02$ \\
 & GAR [MSE] & $1.53 \pm 0.05$ & $1.50 \pm 0.03$ \\
 & MDN & $1.56 \pm 0.02$ & $1.553 \pm 0.003$ \\
 & NLL & $1.49 \pm 0.05$ & $1.47 \pm 0.02$ \\
 & beta-NLL & $1.54 \pm 0.03$ & $1.5312 \pm 0.0010$ \\
 & AdaQR & $1.50 \pm 0.07$ & $1.48 \pm 0.03$ \\
 & Quantile Loss & $1.57 \pm 0.05$ & $1.56 \pm 0.01$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $1.34 \pm 0.02$ & -- \\
 & HL-Gaussian & $1.36 \pm 0.02$ & -- \\
 & Quantile Loss & $1.33 \pm 0.02$ & -- \\
 & AdaQR & $1.34 \pm 0.02$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $1.31 \pm 0.04$ & $1.291 \pm 0.010$ \\
 & HL-Gaussian & $1.28 \pm 0.02$ & $1.276 \pm 0.009$ \\
 & Quantile Loss & $1.27 \pm 0.01$ & $1.269 \pm 0.007$ \\
 & $\text{AdaQR}^{\dagger}$ & $1.259 \pm 0.007$ & $1.252 \pm 0.003$ \\
 & AdaQR w. global $\sigma$ & $1.32 \pm 0.02$ & $1.316 \pm 0.005$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $1.33 \pm 0.02$ & $1.311 \pm 0.006$ \\
 & HL-Gaussian & $1.34 \pm 0.03$ & $1.33 \pm 0.01$ \\
 & Quantile Loss & $1.29 \pm 0.04$ & $1.28 \pm 0.02$ \\
 & AdaQR & $1.30 \pm 0.02$ & $1.289 \pm 0.009$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{concrete\_compressive\_strength} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $4.8 \pm 0.1$ & $4.59 \pm 0.03$ \\
 & MAE & $4.7 \pm 0.1$ & $4.52 \pm 0.06$ \\
 & Huber Loss & $4.59 \pm 0.08$ & $4.54 \pm 0.02$ \\
 & Soft Binning & $4.65 \pm 0.08$ & $4.58 \pm 0.02$ \\
 & Hard Binning & $5.64 \pm 0.06$ & $5.61 \pm 0.03$ \\
 & Joint End-To-End & $4.63 \pm 0.04$ & $4.59 \pm 0.01$ \\
 & Decoder[N] & $5.1 \pm 0.2$ & $4.73 \pm 0.08$ \\
 & HL-Gaussian & $4.88 \pm 0.09$ & $4.791 \pm 0.005$ \\
 & Decoder[U] & $6.2 \pm 0.3$ & $5.21 \pm 0.08$ \\
 & Softmax MSE & $4.67 \pm 0.03$ & $4.63 \pm 0.01$ \\
 & Ordinal Entropy & $4.7 \pm 0.1$ & $4.62 \pm 0.09$ \\
 & ROT-REG & $4.73 \pm 0.06$ & $4.62 \pm 0.01$ \\
 & GAR [MAE] & $4.69 \pm 0.06$ & $4.63 \pm 0.04$ \\
 & GAR [MSE] & $4.58 \pm 0.04$ & $4.544 \pm 0.005$ \\
 & MDN & $4.7 \pm 0.1$ & $4.66 \pm 0.02$ \\
 & NLL & $4.8 \pm 0.1$ & $4.57 \pm 0.05$ \\
 & beta-NLL & $4.63 \pm 0.07$ & $4.57 \pm 0.02$ \\
 & AdaQR & $4.9 \pm 0.1$ & $4.72 \pm 0.01$ \\
 & Quantile Loss & $4.57 \pm 0.04$ & $4.54 \pm 0.02$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $4.14 \pm 0.09$ & -- \\
 & HL-Gaussian & $4.12 \pm 0.10$ & -- \\
 & Quantile Loss & $3.99 \pm 0.08$ & -- \\
 & AdaQR & $3.95 \pm 0.09$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $4.00 \pm 0.06$ & $3.94 \pm 0.02$ \\
 & HL-Gaussian & $4.06 \pm 0.05$ & $4.020 \pm 0.009$ \\
 & Quantile Loss & $3.92 \pm 0.06$ & $3.858 \pm 0.008$ \\
 & $\text{AdaQR}^{\dagger}$ & $4.16 \pm 0.05$ & $4.111 \pm 0.006$ \\
 & AdaQR w. global $\sigma$ & $4.08 \pm 0.07$ & $4.019 \pm 0.004$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $4.08 \pm 0.07$ & $3.964 \pm 0.009$ \\
 & HL-Gaussian & $3.80 \pm 0.05$ & $3.76 \pm 0.01$ \\
 & Quantile Loss & $3.84 \pm 0.05$ & $3.80 \pm 0.03$ \\
 & AdaQR & $3.94 \pm 0.08$ & $3.86 \pm 0.02$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{diamonds} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.0892 \pm 0.0008$ & $0.0856 \pm 0.0001$ \\
 & MAE & $0.0869 \pm 0.0008$ & $0.0857 \pm 0.0005$ \\
 & Huber Loss & $0.0879 \pm 0.0005$ & $0.0852 \pm 0.0001$ \\
 & Soft Binning & $0.0879 \pm 0.0006$ & $0.0876 \pm 0.0002$ \\
 & Hard Binning & $0.0879 \pm 0.0006$ & $0.0873 \pm 0.0004$ \\
 & Joint End-To-End & $0.0875 \pm 0.0004$ & $0.0870 \pm 0.0002$ \\
 & Decoder[N] & $0.094 \pm 0.002$ & $0.0868 \pm 0.0001$ \\
 & HL-Gaussian & $0.0873 \pm 0.0004$ & $0.0867 \pm 0.0002$ \\
 & Decoder[U] & $0.097 \pm 0.002$ & $0.0908 \pm 0.0001$ \\
 & Softmax MSE & $0.0890 \pm 0.0005$ & $0.0852 \pm 0.0002$ \\
 & Ordinal Entropy & $0.0867 \pm 0.0002$ & $0.0863 \pm 0.0001$ \\
 & ROT-REG & $0.0870 \pm 0.0003$ & $0.0862 \pm 0.0001$ \\
 & GAR [MAE] & $0.0883 \pm 0.0004$ & $0.0856 \pm 0.0003$ \\
 & GAR [MSE] & $0.0888 \pm 0.0005$ & $0.0869 \pm 0.0002$ \\
 & MDN & $0.0877 \pm 0.0008$ & $0.0844 \pm 0.0001$ \\
 & NLL & $0.0875 \pm 0.0004$ & $0.0858 \pm 0.0000$ \\
 & beta-NLL & $0.0879 \pm 0.0006$ & $0.0859 \pm 0.0003$ \\
 & AdaQR & $0.0878 \pm 0.0006$ & $0.0855 \pm 0.0003$ \\
 & Quantile Loss & $0.0877 \pm 0.0006$ & $0.0855 \pm 0.0001$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.0826 \pm 0.0002$ & -- \\
 & HL-Gaussian & $0.0823 \pm 0.0001$ & -- \\
 & Quantile Loss & $0.0820 \pm 0.0001$ & -- \\
 & AdaQR & $0.0819 \pm 0.0001$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.0817 \pm 0.0002$ & $0.0808 \pm 0.0000$ \\
 & HL-Gaussian & $0.0820 \pm 0.0002$ & $0.0812 \pm 0.0000$ \\
 & Quantile Loss & $0.0818 \pm 0.0003$ & $0.0813 \pm 0.0000$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.0817 \pm 0.0003$ & $0.0811 \pm 0.0001$ \\
 & AdaQR w. global $\sigma$ & $0.0811 \pm 0.0002$ & $0.0804 \pm 0.0001$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.0830 \pm 0.0003$ & $0.0823 \pm 0.0001$ \\
 & HL-Gaussian & $0.0829 \pm 0.0004$ & $0.0820 \pm 0.0001$ \\
 & Quantile Loss & $0.0826 \pm 0.0005$ & $0.0817 \pm 0.0003$ \\
 & AdaQR & $0.0821 \pm 0.0003$ & $0.0813 \pm 0.0001$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{early\_learning\_predictors} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $13.38 \pm 0.04$ & $13.32 \pm 0.02$ \\
 & MAE & $13.23 \pm 0.02$ & $13.212 \pm 0.006$ \\
 & Huber Loss & $13.23 \pm 0.01$ & $13.207 \pm 0.003$ \\
 & Soft Binning & $13.25 \pm 0.02$ & $13.21 \pm 0.01$ \\
 & Hard Binning & $13.26 \pm 0.02$ & $13.237 \pm 0.004$ \\
 & Joint End-To-End & $13.33 \pm 0.05$ & $13.25 \pm 0.04$ \\
 & Decoder[N] & $15 \pm 1$ & $13.7 \pm 0.4$ \\
 & HL-Gaussian & $13.192 \pm 0.009$ & $13.182 \pm 0.005$ \\
 & Decoder[U] & $15 \pm 1$ & $13.9 \pm 0.5$ \\
 & Softmax MSE & $13.24 \pm 0.02$ & $13.21 \pm 0.01$ \\
 & Ordinal Entropy & $13.27 \pm 0.03$ & $13.227 \pm 0.002$ \\
 & ROT-REG & $13.24 \pm 0.01$ & $13.225 \pm 0.008$ \\
 & GAR [MAE] & $13.23 \pm 0.02$ & $13.220 \pm 0.008$ \\
 & GAR [MSE] & $13.22 \pm 0.01$ & $13.202 \pm 0.005$ \\
 & MDN & $13.26 \pm 0.04$ & $13.21 \pm 0.01$ \\
 & NLL & $13.37 \pm 0.03$ & $13.31 \pm 0.01$ \\
 & beta-NLL & $13.24 \pm 0.02$ & $13.215 \pm 0.006$ \\
 & AdaQR & $13.31 \pm 0.03$ & $13.26 \pm 0.02$ \\
 & Quantile Loss & $13.29 \pm 0.04$ & $13.257 \pm 0.009$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $13.05 \pm 0.02$ & -- \\
 & HL-Gaussian & $13.04 \pm 0.02$ & -- \\
 & Quantile Loss & $13.04 \pm 0.02$ & -- \\
 & AdaQR & $13.05 \pm 0.03$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $13.02 \pm 0.03$ & $12.951 \pm 0.009$ \\
 & HL-Gaussian & $13.11 \pm 0.03$ & $12.993 \pm 0.004$ \\
 & Quantile Loss & $13.01 \pm 0.02$ & $12.953 \pm 0.007$ \\
 & $\text{AdaQR}^{\dagger}$ & $13.09 \pm 0.04$ & $13.025 \pm 0.009$ \\
 & AdaQR w. global $\sigma$ & $13.05 \pm 0.02$ & $13.002 \pm 0.008$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $13.06 \pm 0.02$ & $13.033 \pm 0.008$ \\
 & HL-Gaussian & $13.12 \pm 0.03$ & $13.08 \pm 0.03$ \\
 & Quantile Loss & $13.09 \pm 0.03$ & $13.052 \pm 0.009$ \\
 & AdaQR & $13.07 \pm 0.03$ & $13.046 \pm 0.004$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{electric\_motor\_temperature\_prediction} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $2.62 \pm 0.03$ & $2.61 \pm 0.02$ \\
 & MAE & $2.96 \pm 0.08$ & $2.92 \pm 0.03$ \\
 & Huber Loss & $2.65 \pm 0.06$ & $2.63 \pm 0.04$ \\
 & Soft Binning & $2.66 \pm 0.05$ & $2.64 \pm 0.02$ \\
 & Hard Binning & $3.7 \pm 0.2$ & $3.53 \pm 0.09$ \\
 & Joint End-To-End & $2.6 \pm 0.1$ & $2.55 \pm 0.05$ \\
 & Decoder[N] & $3.7 \pm 0.2$ & $3.31 \pm 0.09$ \\
 & HL-Gaussian & $2.66 \pm 0.03$ & $2.652 \pm 0.007$ \\
 & Decoder[U] & $270 \pm 1005$ & $266 \pm 445$ \\
 & Softmax MSE & $2.7 \pm 0.2$ & $2.5 \pm 0.1$ \\
 & Ordinal Entropy & $2.68 \pm 0.05$ & $2.65 \pm 0.02$ \\
 & ROT-REG & $2.9 \pm 0.2$ & $2.81 \pm 0.09$ \\
 & GAR [MAE] & $2.61 \pm 0.07$ & $2.56 \pm 0.02$ \\
 & GAR [MSE] & $2.6 \pm 0.1$ & $2.49 \pm 0.05$ \\
 & MDN & $2.88 \pm 0.10$ & $2.83 \pm 0.09$ \\
 & NLL & $2.62 \pm 0.03$ & $2.60 \pm 0.02$ \\
 & beta-NLL & $2.64 \pm 0.05$ & $2.618 \pm 0.005$ \\
 & AdaQR & $2.7 \pm 0.2$ & $2.60 \pm 0.03$ \\
 & Quantile Loss & $2.6 \pm 0.1$ & $2.49 \pm 0.06$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $2.5 \pm 0.1$ & -- \\
 & HL-Gaussian & $2.40 \pm 0.06$ & -- \\
 & Quantile Loss & $2.5 \pm 0.1$ & -- \\
 & AdaQR & $2.37 \pm 0.10$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $2.36 \pm 0.04$ & $2.35 \pm 0.02$ \\
 & HL-Gaussian & $2.42 \pm 0.02$ & $2.41 \pm 0.02$ \\
 & Quantile Loss & $2.23 \pm 0.06$ & $2.20 \pm 0.02$ \\
 & $\text{AdaQR}^{\dagger}$ & $2.29 \pm 0.04$ & $2.258 \pm 0.007$ \\
 & AdaQR w. global $\sigma$ & $2.48 \pm 0.07$ & $2.45 \pm 0.03$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $2.4 \pm 0.1$ & $2.33 \pm 0.02$ \\
 & HL-Gaussian & $2.28 \pm 0.05$ & $2.27 \pm 0.02$ \\
 & Quantile Loss & $2.50 \pm 0.05$ & $2.49 \pm 0.01$ \\
 & AdaQR & $2.27 \pm 0.07$ & $2.24 \pm 0.03$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{fiat\_500} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $861 \pm 9$ & $859 \pm 2$ \\
 & MAE & $854 \pm 7$ & $852 \pm 2$ \\
 & Huber Loss & $830 \pm 5$ & $828.0 \pm 0.4$ \\
 & Soft Binning & $807 \pm 5$ & $803.8 \pm 0.9$ \\
 & Hard Binning & $806 \pm 3$ & $805 \pm 1$ \\
 & Joint End-To-End & $828 \pm 4$ & $827 \pm 3$ \\
 & Decoder[N] & $1237 \pm 632$ & $1019 \pm 178$ \\
 & HL-Gaussian & $811 \pm 1$ & $811.0 \pm 0.9$ \\
 & Decoder[U] & $890 \pm 18$ & $822 \pm 6$ \\
 & Softmax MSE & $839 \pm 7$ & $836 \pm 3$ \\
 & Ordinal Entropy & $838 \pm 9$ & $835 \pm 2$ \\
 & ROT-REG & $834 \pm 8$ & $831.7 \pm 0.7$ \\
 & GAR [MAE] & $1056 \pm 477$ & $992 \pm 292$ \\
 & GAR [MSE] & $829 \pm 7$ & $826 \pm 5$ \\
 & MDN & $828 \pm 5$ & $823 \pm 2$ \\
 & NLL & $844 \pm 13$ & $841 \pm 4$ \\
 & beta-NLL & $832 \pm 7$ & $829 \pm 6$ \\
 & AdaQR & $831 \pm 5$ & $830 \pm 2$ \\
 & Quantile Loss & $826 \pm 7$ & $821 \pm 3$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $794 \pm 10$ & -- \\
 & HL-Gaussian & $776 \pm 5$ & -- \\
 & Quantile Loss & $807 \pm 19$ & -- \\
 & AdaQR & $801 \pm 10$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $789 \pm 9$ & $782 \pm 2$ \\
 & HL-Gaussian & $791 \pm 6$ & $783 \pm 2$ \\
 & Quantile Loss & $787 \pm 5$ & $783 \pm 2$ \\
 & $\text{AdaQR}^{\dagger}$ & $781 \pm 6$ & $774 \pm 2$ \\
 & AdaQR w. global $\sigma$ & $778 \pm 6$ & $770 \pm 2$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $809 \pm 7$ & $800 \pm 1$ \\
 & HL-Gaussian & $805 \pm 4$ & $803 \pm 2$ \\
 & Quantile Loss & $813 \pm 12$ & $809 \pm 4$ \\
 & AdaQR & $819 \pm 8$ & $810 \pm 3$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{food\_delivery\_time} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $7.73 \pm 0.01$ & $7.715 \pm 0.008$ \\
 & MAE & $7.81 \pm 0.03$ & $7.750 \pm 0.008$ \\
 & Huber Loss & $7.75 \pm 0.01$ & $7.714 \pm 0.007$ \\
 & Soft Binning & $7.748 \pm 0.008$ & $7.742 \pm 0.002$ \\
 & Hard Binning & $7.65 \pm 0.01$ & $7.636 \pm 0.002$ \\
 & Joint End-To-End & $7.73 \pm 0.01$ & $7.725 \pm 0.005$ \\
 & Decoder[N] & $8.3 \pm 0.2$ & $7.93 \pm 0.04$ \\
 & HL-Gaussian & $7.69 \pm 0.01$ & $7.680 \pm 0.004$ \\
 & Decoder[U] & $8.24 \pm 0.09$ & $8.03 \pm 0.03$ \\
 & Softmax MSE & $7.78 \pm 0.03$ & $7.738 \pm 0.005$ \\
 & Ordinal Entropy & $7.72 \pm 0.02$ & $7.692 \pm 0.008$ \\
 & ROT-REG & $7.76 \pm 0.02$ & $7.74 \pm 0.01$ \\
 & GAR [MAE] & $7.82 \pm 0.02$ & $7.791 \pm 0.008$ \\
 & GAR [MSE] & $7.75 \pm 0.02$ & $7.739 \pm 0.004$ \\
 & MDN & $7.71 \pm 0.01$ & $7.703 \pm 0.002$ \\
 & NLL & $7.77 \pm 0.01$ & $7.744 \pm 0.009$ \\
 & beta-NLL & $7.75 \pm 0.01$ & $7.734 \pm 0.004$ \\
 & AdaQR & $7.74 \pm 0.02$ & $7.707 \pm 0.008$ \\
 & Quantile Loss & $7.70 \pm 0.01$ & $7.671 \pm 0.003$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $7.514 \pm 0.005$ & -- \\
 & HL-Gaussian & $7.476 \pm 0.006$ & -- \\
 & Quantile Loss & $7.497 \pm 0.007$ & -- \\
 & AdaQR & $7.497 \pm 0.007$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $7.416 \pm 0.006$ & $7.409 \pm 0.002$ \\
 & HL-Gaussian & $7.395 \pm 0.006$ & $7.385 \pm 0.003$ \\
 & Quantile Loss & $7.394 \pm 0.004$ & $7.381 \pm 0.002$ \\
 & $\text{AdaQR}^{\dagger}$ & $7.399 \pm 0.006$ & $7.381 \pm 0.003$ \\
 & AdaQR w. global $\sigma$ & $7.404 \pm 0.002$ & $7.3971 \pm 0.0008$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $7.56 \pm 0.01$ & $7.540 \pm 0.006$ \\
 & HL-Gaussian & $7.463 \pm 0.009$ & $7.444 \pm 0.005$ \\
 & Quantile Loss & $7.512 \pm 0.007$ & $7.501 \pm 0.002$ \\
 & AdaQR & $7.44 \pm 0.01$ & $7.428 \pm 0.003$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{forest\_fires} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $1.37 \pm 0.01$ & $1.362 \pm 0.002$ \\
 & MAE & $1.356 \pm 0.009$ & $1.344 \pm 0.008$ \\
 & Huber Loss & $1.349 \pm 0.001$ & $1.3488 \pm 0.0007$ \\
 & Soft Binning & $1.362 \pm 0.002$ & $1.3614 \pm 0.0002$ \\
 & Hard Binning & $1.355 \pm 0.002$ & $1.3549 \pm 0.0002$ \\
 & Joint End-To-End & $1.351 \pm 0.002$ & $1.3505 \pm 0.0004$ \\
 & Decoder[N] & $1.7 \pm 0.1$ & $1.50 \pm 0.02$ \\
 & HL-Gaussian & $1.353 \pm 0.002$ & $1.3531 \pm 0.0004$ \\
 & Decoder[U] & $1.57 \pm 0.06$ & $1.45 \pm 0.07$ \\
 & Softmax MSE & $1.3519 \pm 0.0008$ & $1.3516 \pm 0.0000$ \\
 & Ordinal Entropy & $1.37 \pm 0.02$ & $1.359 \pm 0.004$ \\
 & ROT-REG & $1.367 \pm 0.009$ & $1.364 \pm 0.003$ \\
 & GAR [MAE] & $1.352 \pm 0.004$ & $1.350 \pm 0.001$ \\
 & GAR [MSE] & $1.378 \pm 0.009$ & $1.3736 \pm 0.0002$ \\
 & MDN & $1.349 \pm 0.004$ & $1.348 \pm 0.001$ \\
 & NLL & $1.37 \pm 0.01$ & $1.358 \pm 0.003$ \\
 & beta-NLL & $1.376 \pm 0.008$ & $1.374 \pm 0.003$ \\
 & AdaQR & $1.3563 \pm 0.0006$ & $1.3563 \pm 0.0002$ \\
 & Quantile Loss & $1.3586 \pm 0.0008$ & $1.3585 \pm 0.0003$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $1.362 \pm 0.009$ & -- \\
 & HL-Gaussian & $1.339 \pm 0.009$ & -- \\
 & Quantile Loss & $1.355 \pm 0.001$ & -- \\
 & AdaQR & $1.360 \pm 0.003$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $1.36 \pm 0.01$ & $1.348 \pm 0.002$ \\
 & HL-Gaussian & $1.359 \pm 0.005$ & $1.357 \pm 0.001$ \\
 & Quantile Loss & $1.34 \pm 0.01$ & $1.34 \pm 0.01$ \\
 & $\text{AdaQR}^{\dagger}$ & $1.338 \pm 0.006$ & $1.337 \pm 0.005$ \\
 & AdaQR w. global $\sigma$ & $1.366 \pm 0.008$ & $1.360 \pm 0.003$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $1.374 \pm 0.009$ & $1.373 \pm 0.004$ \\
 & HL-Gaussian & $1.362 \pm 0.005$ & $1.3601 \pm 0.0008$ \\
 & Quantile Loss & $1.355 \pm 0.003$ & $1.3545 \pm 0.0009$ \\
 & AdaQR & $1.354 \pm 0.001$ & $1.3537 \pm 0.0004$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{garments\_worker\_productivity} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.099 \pm 0.004$ & $0.097 \pm 0.001$ \\
 & MAE & $0.101 \pm 0.004$ & $0.100 \pm 0.002$ \\
 & Huber Loss & $0.099 \pm 0.004$ & $0.098 \pm 0.002$ \\
 & Soft Binning & $0.102 \pm 0.006$ & $0.099 \pm 0.001$ \\
 & Hard Binning & $0.105 \pm 0.005$ & $0.104 \pm 0.004$ \\
 & Joint End-To-End & $0.099 \pm 0.007$ & $0.096 \pm 0.002$ \\
 & Decoder[N] & $0.098 \pm 0.010$ & $0.092 \pm 0.005$ \\
 & HL-Gaussian & $0.092 \pm 0.002$ & $0.0910 \pm 0.0005$ \\
 & Decoder[U] & $0.11 \pm 0.01$ & $0.096 \pm 0.005$ \\
 & Softmax MSE & $0.102 \pm 0.007$ & $0.101 \pm 0.004$ \\
 & Ordinal Entropy & $0.096 \pm 0.003$ & $0.094 \pm 0.002$ \\
 & ROT-REG & $0.101 \pm 0.008$ & $0.0976 \pm 0.0010$ \\
 & GAR [MAE] & $0.096 \pm 0.006$ & $0.094 \pm 0.003$ \\
 & GAR [MSE] & $0.103 \pm 0.007$ & $0.101 \pm 0.003$ \\
 & MDN & $0.097 \pm 0.005$ & $0.095 \pm 0.001$ \\
 & NLL & $0.102 \pm 0.006$ & $0.096 \pm 0.005$ \\
 & beta-NLL & $0.098 \pm 0.003$ & $0.097 \pm 0.002$ \\
 & AdaQR & $0.100 \pm 0.005$ & $0.0985 \pm 0.0005$ \\
 & Quantile Loss & $0.100 \pm 0.005$ & $0.098 \pm 0.002$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.099 \pm 0.003$ & -- \\
 & HL-Gaussian & $0.095 \pm 0.003$ & -- \\
 & Quantile Loss & $0.093 \pm 0.003$ & -- \\
 & AdaQR & $0.094 \pm 0.003$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.095 \pm 0.004$ & $0.094 \pm 0.003$ \\
 & HL-Gaussian & $0.092 \pm 0.009$ & $0.089 \pm 0.006$ \\
 & Quantile Loss & $0.087 \pm 0.003$ & $0.0856 \pm 0.0009$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.089 \pm 0.002$ & $0.0884 \pm 0.0007$ \\
 & AdaQR w. global $\sigma$ & $0.092 \pm 0.003$ & $0.092 \pm 0.001$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.099 \pm 0.003$ & $0.098 \pm 0.001$ \\
 & HL-Gaussian & $0.088 \pm 0.003$ & $0.088 \pm 0.002$ \\
 & Quantile Loss & $0.097 \pm 0.003$ & $0.096 \pm 0.002$ \\
 & AdaQR & $0.098 \pm 0.003$ & $0.097 \pm 0.002$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{healthcare\_insurance\_expenses} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.401 \pm 0.002$ & $0.400 \pm 0.001$ \\
 & MAE & $0.398 \pm 0.004$ & $0.394 \pm 0.001$ \\
 & Huber Loss & $0.396 \pm 0.005$ & $0.393 \pm 0.002$ \\
 & Soft Binning & $0.404 \pm 0.002$ & $0.4037 \pm 0.0005$ \\
 & Hard Binning & $0.400 \pm 0.005$ & $0.3985 \pm 0.0009$ \\
 & Joint End-To-End & $0.399 \pm 0.002$ & $0.398 \pm 0.001$ \\
 & Decoder[N] & $0.400 \pm 0.007$ & $0.394 \pm 0.002$ \\
 & HL-Gaussian & $0.400 \pm 0.001$ & $0.3995 \pm 0.0001$ \\
 & Decoder[U] & $0.43 \pm 0.02$ & $0.415 \pm 0.003$ \\
 & Softmax MSE & $0.396 \pm 0.002$ & $0.3955 \pm 0.0007$ \\
 & Ordinal Entropy & $0.403 \pm 0.004$ & $0.4003 \pm 0.0008$ \\
 & ROT-REG & $0.407 \pm 0.006$ & $0.404 \pm 0.004$ \\
 & GAR [MAE] & $0.404 \pm 0.006$ & $0.4001 \pm 0.0009$ \\
 & GAR [MSE] & $0.397 \pm 0.002$ & $0.3955 \pm 0.0007$ \\
 & MDN & $0.391 \pm 0.004$ & $0.390 \pm 0.001$ \\
 & NLL & $0.397 \pm 0.003$ & $0.395 \pm 0.001$ \\
 & beta-NLL & $0.400 \pm 0.003$ & $0.395 \pm 0.001$ \\
 & AdaQR & $0.391 \pm 0.002$ & $0.389 \pm 0.001$ \\
 & Quantile Loss & $0.3912 \pm 0.0010$ & $0.3902 \pm 0.0001$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.395 \pm 0.003$ & -- \\
 & HL-Gaussian & $0.393 \pm 0.005$ & -- \\
 & Quantile Loss & $0.387 \pm 0.004$ & -- \\
 & AdaQR & $0.384 \pm 0.003$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.404 \pm 0.005$ & $0.402 \pm 0.002$ \\
 & HL-Gaussian & $0.391 \pm 0.002$ & $0.3898 \pm 0.0006$ \\
 & Quantile Loss & $0.391 \pm 0.006$ & $0.389 \pm 0.004$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.392 \pm 0.007$ & $0.389 \pm 0.003$ \\
 & AdaQR w. global $\sigma$ & $0.397 \pm 0.007$ & $0.395 \pm 0.002$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.397 \pm 0.005$ & $0.394 \pm 0.001$ \\
 & HL-Gaussian & $0.389 \pm 0.004$ & $0.388 \pm 0.003$ \\
 & Quantile Loss & $0.379 \pm 0.002$ & $0.3787 \pm 0.0006$ \\
 & AdaQR & $0.378 \pm 0.001$ & $0.3777 \pm 0.0003$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{houses} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.2273 \pm 0.0009$ & $0.2226 \pm 0.0001$ \\
 & MAE & $0.228 \pm 0.001$ & $0.2217 \pm 0.0003$ \\
 & Huber Loss & $0.2242 \pm 0.0007$ & $0.2225 \pm 0.0003$ \\
 & Soft Binning & $0.226 \pm 0.001$ & $0.2233 \pm 0.0004$ \\
 & Hard Binning & $0.225 \pm 0.001$ & $0.2234 \pm 0.0005$ \\
 & Joint End-To-End & $0.2250 \pm 0.0010$ & $0.2243 \pm 0.0005$ \\
 & Decoder[N] & $0.234 \pm 0.002$ & $0.224 \pm 0.001$ \\
 & HL-Gaussian & $0.2238 \pm 0.0008$ & $0.2226 \pm 0.0003$ \\
 & Decoder[U] & $0.251 \pm 0.004$ & $0.2315 \pm 0.0006$ \\
 & Softmax MSE & $0.230 \pm 0.001$ & $0.2228 \pm 0.0005$ \\
 & Ordinal Entropy & $0.2266 \pm 0.0008$ & $0.2238 \pm 0.0004$ \\
 & ROT-REG & $0.2250 \pm 0.0008$ & $0.2237 \pm 0.0001$ \\
 & GAR [MAE] & $0.2241 \pm 0.0009$ & $0.2233 \pm 0.0002$ \\
 & GAR [MSE] & $0.2242 \pm 0.0005$ & $0.2225 \pm 0.0001$ \\
 & MDN & $0.2228 \pm 0.0008$ & $0.2215 \pm 0.0003$ \\
 & NLL & $0.2257 \pm 0.0010$ & $0.2220 \pm 0.0004$ \\
 & beta-NLL & $0.223 \pm 0.001$ & $0.2214 \pm 0.0002$ \\
 & AdaQR & $0.2231 \pm 0.0009$ & $0.2213 \pm 0.0003$ \\
 & Quantile Loss & $0.2237 \pm 0.0009$ & $0.2223 \pm 0.0004$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.2030 \pm 0.0009$ & -- \\
 & HL-Gaussian & $0.204 \pm 0.002$ & -- \\
 & Quantile Loss & $0.2015 \pm 0.0010$ & -- \\
 & AdaQR & $0.2015 \pm 0.0009$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.1949 \pm 0.0005$ & $0.1926 \pm 0.0003$ \\
 & HL-Gaussian & $0.195 \pm 0.001$ & $0.1929 \pm 0.0002$ \\
 & Quantile Loss & $0.1917 \pm 0.0005$ & $0.1902 \pm 0.0003$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.1958 \pm 0.0009$ & $0.1934 \pm 0.0004$ \\
 & AdaQR w. global $\sigma$ & $0.196 \pm 0.001$ & $0.1931 \pm 0.0008$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.202 \pm 0.001$ & $0.1995 \pm 0.0007$ \\
 & HL-Gaussian & $0.200 \pm 0.002$ & $0.197 \pm 0.001$ \\
 & Quantile Loss & $0.200 \pm 0.001$ & $0.198 \pm 0.001$ \\
 & AdaQR & $0.1994 \pm 0.0008$ & $0.1986 \pm 0.0004$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{immoscout\_german\_house\_prices} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.407 \pm 0.002$ & $0.4018 \pm 0.0010$ \\
 & MAE & $0.404 \pm 0.002$ & $0.399 \pm 0.001$ \\
 & Huber Loss & $0.404 \pm 0.003$ & $0.398 \pm 0.002$ \\
 & Soft Binning & $0.406 \pm 0.002$ & $0.4013 \pm 0.0004$ \\
 & Hard Binning & $0.440 \pm 0.003$ & $0.428 \pm 0.002$ \\
 & Joint End-To-End & $0.407 \pm 0.002$ & $0.403 \pm 0.001$ \\
 & Decoder[N] & $0.423 \pm 0.008$ & $0.409 \pm 0.001$ \\
 & HL-Gaussian & $0.409 \pm 0.002$ & $0.4041 \pm 0.0002$ \\
 & Decoder[U] & $0.429 \pm 0.005$ & $0.409 \pm 0.001$ \\
 & Softmax MSE & $0.409 \pm 0.003$ & $0.402 \pm 0.001$ \\
 & Ordinal Entropy & $0.410 \pm 0.003$ & $0.4035 \pm 0.0010$ \\
 & ROT-REG & $0.409 \pm 0.003$ & $0.402 \pm 0.001$ \\
 & GAR [MAE] & $0.404 \pm 0.002$ & $0.400 \pm 0.001$ \\
 & GAR [MSE] & $0.406 \pm 0.003$ & $0.4003 \pm 0.0010$ \\
 & MDN & $0.401 \pm 0.002$ & $0.3976 \pm 0.0007$ \\
 & NLL & $0.405 \pm 0.003$ & $0.4001 \pm 0.0001$ \\
 & beta-NLL & $0.404 \pm 0.002$ & $0.3977 \pm 0.0003$ \\
 & AdaQR & $0.405 \pm 0.002$ & $0.3987 \pm 0.0003$ \\
 & Quantile Loss & $0.404 \pm 0.002$ & $0.3995 \pm 0.0007$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.369 \pm 0.001$ & -- \\
 & HL-Gaussian & $0.371 \pm 0.001$ & -- \\
 & Quantile Loss & $0.366 \pm 0.001$ & -- \\
 & AdaQR & $0.3656 \pm 0.0009$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.368 \pm 0.002$ & $0.3650 \pm 0.0006$ \\
 & HL-Gaussian & $0.368 \pm 0.001$ & $0.3629 \pm 0.0007$ \\
 & Quantile Loss & $0.367 \pm 0.001$ & $0.3641 \pm 0.0003$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.365 \pm 0.001$ & $0.3620 \pm 0.0001$ \\
 & AdaQR w. global $\sigma$ & $0.368 \pm 0.002$ & $0.365 \pm 0.001$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.3726 \pm 0.0007$ & $0.3709 \pm 0.0003$ \\
 & HL-Gaussian & $0.369 \pm 0.002$ & $0.3669 \pm 0.0005$ \\
 & Quantile Loss & $0.371 \pm 0.001$ & $0.3694 \pm 0.0006$ \\
 & AdaQR & $0.369 \pm 0.001$ & $0.3684 \pm 0.0004$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{mercari\_price\_suggestion\_1m} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.4746 \pm 0.0006$ & $0.4664 \pm 0.0008$ \\
 & MAE & $0.479 \pm 0.002$ & $0.472 \pm 0.002$ \\
 & Huber Loss & $0.4741 \pm 0.0003$ & $0.4666 \pm 0.0003$ \\
 & Soft Binning & $0.472 \pm 0.002$ & $0.463 \pm 0.001$ \\
 & Hard Binning & $0.4742 \pm 0.0008$ & $0.4649 \pm 0.0009$ \\
 & Joint End-To-End & $0.4770 \pm 0.0005$ & $0.4694 \pm 0.0004$ \\
 & Decoder[N] & $0.507 \pm 0.005$ & $0.486 \pm 0.001$ \\
 & HL-Gaussian & $0.4730 \pm 0.0002$ & $0.4625 \pm 0.0005$ \\
 & Decoder[U] & $0.513 \pm 0.005$ & $0.477 \pm 0.003$ \\
 & Softmax MSE & $0.4764 \pm 0.0007$ & $0.4696 \pm 0.0002$ \\
 & Ordinal Entropy & $0.474 \pm 0.001$ & $0.4675 \pm 0.0007$ \\
 & ROT-REG & $0.4782 \pm 0.0002$ & $0.4705 \pm 0.0001$ \\
 & GAR [MAE] & $0.476 \pm 0.002$ & $0.4668 \pm 0.0006$ \\
 & GAR [MSE] & $0.4748 \pm 0.0003$ & $0.4687 \pm 0.0001$ \\
 & MDN & $0.474 \pm 0.002$ & $0.4661 \pm 0.0010$ \\
 & NLL & $0.4767 \pm 0.0005$ & $0.4679 \pm 0.0004$ \\
 & beta-NLL & $0.476 \pm 0.001$ & $0.4685 \pm 0.0005$ \\
 & AdaQR & $0.4723 \pm 0.0007$ & $0.464 \pm 0.001$ \\
 & Quantile Loss & $0.473 \pm 0.003$ & $0.464 \pm 0.001$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.4630 \pm 0.0002$ & -- \\
 & HL-Gaussian & $0.4652 \pm 0.0001$ & -- \\
 & Quantile Loss & $0.4621 \pm 0.0001$ & -- \\
 & AdaQR & $0.4621 \pm 0.0002$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.4633 \pm 0.0002$ & $0.4577 \pm 0.0002$ \\
 & HL-Gaussian & $0.4572 \pm 0.0003$ & $0.4512 \pm 0.0004$ \\
 & Quantile Loss & $0.4584 \pm 0.0003$ & $0.4534 \pm 0.0002$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.4617 \pm 0.0002$ & $0.4560 \pm 0.0002$ \\
 & AdaQR w. global $\sigma$ & $0.4567 \pm 0.0002$ & $0.4511 \pm 0.0002$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.4682 \pm 0.0004$ & $0.4654 \pm 0.0002$ \\
 & HL-Gaussian & $0.4647 \pm 0.0005$ & $0.4616 \pm 0.0002$ \\
 & Quantile Loss & $0.4676 \pm 0.0003$ & $0.4649 \pm 0.0002$ \\
 & AdaQR & $0.4599 \pm 0.0003$ & $0.4572 \pm 0.0002$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{mercedes\_benz\_greener\_manufacturing} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $8.6 \pm 0.1$ & $8.570 \pm 0.007$ \\
 & MAE & $8.38 \pm 0.04$ & $8.34 \pm 0.02$ \\
 & Huber Loss & $8.40 \pm 0.05$ & $8.37 \pm 0.01$ \\
 & Soft Binning & $9.4 \pm 0.5$ & $9.0 \pm 0.1$ \\
 & Hard Binning & $8.51 \pm 0.08$ & $8.46 \pm 0.02$ \\
 & Joint End-To-End & $8.45 \pm 0.06$ & $8.365 \pm 0.002$ \\
 & Decoder[N] & $8.7 \pm 0.2$ & $8.47 \pm 0.03$ \\
 & HL-Gaussian & $8.68 \pm 0.10$ & $8.61 \pm 0.04$ \\
 & Decoder[U] & $8.8 \pm 0.2$ & $8.54 \pm 0.10$ \\
 & Softmax MSE & $8.62 \pm 0.10$ & $8.50 \pm 0.03$ \\
 & Ordinal Entropy & $8.57 \pm 0.09$ & $8.54 \pm 0.05$ \\
 & ROT-REG & $8.5 \pm 0.1$ & $8.43 \pm 0.02$ \\
 & GAR [MAE] & $8.34 \pm 0.04$ & $8.32 \pm 0.02$ \\
 & GAR [MSE] & $8.55 \pm 0.09$ & $8.50 \pm 0.09$ \\
 & MDN & $8.5 \pm 0.1$ & $8.41 \pm 0.08$ \\
 & NLL & $8.6 \pm 0.1$ & $8.51 \pm 0.08$ \\
 & beta-NLL & $8.8 \pm 0.2$ & $8.67 \pm 0.03$ \\
 & AdaQR & $8.36 \pm 0.04$ & $8.35 \pm 0.03$ \\
 & Quantile Loss & $8.41 \pm 0.05$ & $8.395 \pm 0.006$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $8.48 \pm 0.06$ & -- \\
 & HL-Gaussian & $8.48 \pm 0.09$ & -- \\
 & Quantile Loss & $8.46 \pm 0.07$ & -- \\
 & AdaQR & $8.46 \pm 0.07$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $8.31 \pm 0.02$ & $8.303 \pm 0.007$ \\
 & HL-Gaussian & $8.35 \pm 0.04$ & $8.339 \pm 0.008$ \\
 & Quantile Loss & $8.22 \pm 0.01$ & $8.217 \pm 0.004$ \\
 & $\text{AdaQR}^{\dagger}$ & $8.25 \pm 0.03$ & $8.24 \pm 0.01$ \\
 & AdaQR w. global $\sigma$ & $8.29 \pm 0.04$ & $8.28 \pm 0.03$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $8.34 \pm 0.05$ & $8.32 \pm 0.03$ \\
 & HL-Gaussian & $8.33 \pm 0.04$ & $8.32 \pm 0.01$ \\
 & Quantile Loss & $8.24 \pm 0.02$ & $8.23 \pm 0.02$ \\
 & AdaQR & $8.28 \pm 0.03$ & $8.27 \pm 0.01$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{miami\_housing} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.1446 \pm 0.0008$ & $0.1427 \pm 0.0002$ \\
 & MAE & $0.148 \pm 0.001$ & $0.1454 \pm 0.0004$ \\
 & Huber Loss & $0.1450 \pm 0.0005$ & $0.1438 \pm 0.0002$ \\
 & Soft Binning & $0.150 \pm 0.002$ & $0.1465 \pm 0.0004$ \\
 & Hard Binning & $0.1486 \pm 0.0005$ & $0.1480 \pm 0.0002$ \\
 & Joint End-To-End & $0.147 \pm 0.001$ & $0.1441 \pm 0.0006$ \\
 & Decoder[N] & $0.155 \pm 0.002$ & $0.149 \pm 0.001$ \\
 & HL-Gaussian & $0.144 \pm 0.001$ & $0.1423 \pm 0.0004$ \\
 & Decoder[U] & $0.155 \pm 0.002$ & $0.1488 \pm 0.0004$ \\
 & Softmax MSE & $0.1434 \pm 0.0007$ & $0.1424 \pm 0.0000$ \\
 & Ordinal Entropy & $0.1428 \pm 0.0007$ & $0.1420 \pm 0.0002$ \\
 & ROT-REG & $0.1432 \pm 0.0007$ & $0.1425 \pm 0.0004$ \\
 & GAR [MAE] & $0.1441 \pm 0.0007$ & $0.1430 \pm 0.0005$ \\
 & GAR [MSE] & $0.1435 \pm 0.0008$ & $0.1427 \pm 0.0006$ \\
 & MDN & $0.1458 \pm 0.0010$ & $0.1450 \pm 0.0003$ \\
 & NLL & $0.1466 \pm 0.0008$ & $0.1442 \pm 0.0003$ \\
 & beta-NLL & $0.1441 \pm 0.0007$ & $0.1428 \pm 0.0000$ \\
 & AdaQR & $0.1430 \pm 0.0005$ & $0.1422 \pm 0.0004$ \\
 & Quantile Loss & $0.144 \pm 0.001$ & $0.1431 \pm 0.0005$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.1323 \pm 0.0004$ & -- \\
 & HL-Gaussian & $0.1323 \pm 0.0003$ & -- \\
 & Quantile Loss & $0.1320 \pm 0.0004$ & -- \\
 & AdaQR & $0.1321 \pm 0.0004$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.1348 \pm 0.0004$ & $0.1336 \pm 0.0001$ \\
 & HL-Gaussian & $0.1331 \pm 0.0007$ & $0.1315 \pm 0.0004$ \\
 & Quantile Loss & $0.1343 \pm 0.0007$ & $0.1325 \pm 0.0001$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.1322 \pm 0.0005$ & $0.1316 \pm 0.0002$ \\
 & AdaQR w. global $\sigma$ & $0.1330 \pm 0.0003$ & $0.1319 \pm 0.0001$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.1335 \pm 0.0006$ & $0.1329 \pm 0.0001$ \\
 & HL-Gaussian & $0.1341 \pm 0.0006$ & $0.1336 \pm 0.0001$ \\
 & Quantile Loss & $0.133 \pm 0.001$ & $0.1321 \pm 0.0003$ \\
 & AdaQR & $0.1325 \pm 0.0006$ & $0.1319 \pm 0.0003$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{mutual\_funds\_india} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $5.9 \pm 0.2$ & $5.66 \pm 0.03$ \\
 & MAE & $5.9 \pm 0.1$ & $5.65 \pm 0.04$ \\
 & Huber Loss & $5.9 \pm 0.1$ & $5.77 \pm 0.04$ \\
 & Soft Binning & $5.64 \pm 0.10$ & $5.59 \pm 0.05$ \\
 & Hard Binning & $6.2 \pm 0.1$ & $6.09 \pm 0.04$ \\
 & Joint End-To-End & $5.6 \pm 0.1$ & $5.56 \pm 0.05$ \\
 & Decoder[N] & $6.5 \pm 0.2$ & $6.26 \pm 0.07$ \\
 & HL-Gaussian & $5.56 \pm 0.08$ & $5.49 \pm 0.05$ \\
 & Decoder[U] & $7.3 \pm 0.4$ & $6.39 \pm 0.06$ \\
 & Softmax MSE & $6.0 \pm 0.1$ & $5.88 \pm 0.04$ \\
 & Ordinal Entropy & $6.0 \pm 0.2$ & $5.72 \pm 0.02$ \\
 & ROT-REG & $5.9 \pm 0.1$ & $5.71 \pm 0.06$ \\
 & GAR [MAE] & $5.79 \pm 0.09$ & $5.68 \pm 0.06$ \\
 & GAR [MSE] & $5.9 \pm 0.1$ & $5.79 \pm 0.05$ \\
 & MDN & $5.8 \pm 0.1$ & $5.73 \pm 0.04$ \\
 & NLL & $5.89 \pm 0.09$ & $5.776 \pm 0.008$ \\
 & beta-NLL & $5.9 \pm 0.1$ & $5.76 \pm 0.09$ \\
 & AdaQR & $5.84 \pm 0.07$ & $5.719 \pm 0.008$ \\
 & Quantile Loss & $5.90 \pm 0.09$ & $5.76 \pm 0.03$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $5.07 \pm 0.08$ & -- \\
 & HL-Gaussian & $5.24 \pm 0.08$ & -- \\
 & Quantile Loss & $4.97 \pm 0.07$ & -- \\
 & AdaQR & $5.08 \pm 0.08$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $6 \pm 2$ & $5.3 \pm 0.2$ \\
 & HL-Gaussian & $5.17 \pm 0.06$ & $5.14 \pm 0.04$ \\
 & Quantile Loss & $5.11 \pm 0.05$ & $5.09 \pm 0.02$ \\
 & $\text{AdaQR}^{\dagger}$ & $5.16 \pm 0.07$ & $5.100 \pm 0.008$ \\
 & AdaQR w. global $\sigma$ & $5.05 \pm 0.07$ & $5.007 \pm 0.008$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $5.16 \pm 0.07$ & $5.12 \pm 0.02$ \\
 & HL-Gaussian & $5.2 \pm 0.1$ & $5.19 \pm 0.06$ \\
 & Quantile Loss & $5.0 \pm 0.1$ & $4.94 \pm 0.06$ \\
 & AdaQR & $4.95 \pm 0.06$ & $4.90 \pm 0.05$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{obesity\_estimation} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $4.91 \pm 0.03$ & $4.904 \pm 0.002$ \\
 & MAE & $4.85 \pm 0.02$ & $4.84 \pm 0.01$ \\
 & Huber Loss & $4.94 \pm 0.05$ & $4.92 \pm 0.03$ \\
 & Soft Binning & $4.91 \pm 0.04$ & $4.90 \pm 0.02$ \\
 & Hard Binning & $4.96 \pm 0.05$ & $4.944 \pm 0.006$ \\
 & Joint End-To-End & $4.96 \pm 0.02$ & $4.94 \pm 0.02$ \\
 & Decoder[N] & $5.1 \pm 0.2$ & $4.85 \pm 0.03$ \\
 & HL-Gaussian & $4.90 \pm 0.03$ & $4.895 \pm 0.006$ \\
 & Decoder[U] & $5.3 \pm 0.1$ & $5.17 \pm 0.08$ \\
 & Softmax MSE & $4.95 \pm 0.04$ & $4.93 \pm 0.02$ \\
 & Ordinal Entropy & $4.89 \pm 0.03$ & $4.88 \pm 0.02$ \\
 & ROT-REG & $4.94 \pm 0.01$ & $4.926 \pm 0.005$ \\
 & GAR [MAE] & $4.86 \pm 0.02$ & $4.845 \pm 0.010$ \\
 & GAR [MSE] & $4.92 \pm 0.03$ & $4.912 \pm 0.010$ \\
 & MDN & $4.89 \pm 0.02$ & $4.877 \pm 0.005$ \\
 & NLL & $4.88 \pm 0.02$ & $4.870 \pm 0.010$ \\
 & beta-NLL & $4.91 \pm 0.02$ & $4.904 \pm 0.005$ \\
 & AdaQR & $4.90 \pm 0.03$ & $4.89 \pm 0.01$ \\
 & Quantile Loss & $4.86 \pm 0.02$ & $4.854 \pm 0.005$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $4.95 \pm 0.05$ & -- \\
 & HL-Gaussian & $4.93 \pm 0.05$ & -- \\
 & Quantile Loss & $4.88 \pm 0.03$ & -- \\
 & AdaQR & $4.89 \pm 0.03$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $4.91 \pm 0.06$ & $4.84 \pm 0.02$ \\
 & HL-Gaussian & $5.0 \pm 0.1$ & $4.95 \pm 0.04$ \\
 & Quantile Loss & $4.89 \pm 0.04$ & $4.87 \pm 0.02$ \\
 & $\text{AdaQR}^{\dagger}$ & $4.825 \pm 0.007$ & $4.823 \pm 0.002$ \\
 & AdaQR w. global $\sigma$ & $4.86 \pm 0.02$ & $4.851 \pm 0.008$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $4.90 \pm 0.03$ & $4.88 \pm 0.02$ \\
 & HL-Gaussian & $4.88 \pm 0.02$ & $4.869 \pm 0.006$ \\
 & Quantile Loss & $4.87 \pm 0.02$ & $4.87 \pm 0.01$ \\
 & AdaQR & $4.89 \pm 0.04$ & $4.872 \pm 0.007$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{physiochemical\_protein} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $3.38 \pm 0.01$ & $3.342 \pm 0.003$ \\
 & MAE & $3.43 \pm 0.02$ & $3.36 \pm 0.02$ \\
 & Huber Loss & $3.38 \pm 0.01$ & $3.359 \pm 0.007$ \\
 & Soft Binning & $3.33 \pm 0.02$ & $3.297 \pm 0.006$ \\
 & Hard Binning & $3.36 \pm 0.01$ & $3.313 \pm 0.005$ \\
 & Joint End-To-End & $3.37 \pm 0.02$ & $3.317 \pm 0.008$ \\
 & Decoder[N] & $3.9 \pm 0.1$ & $3.50 \pm 0.02$ \\
 & HL-Gaussian & $3.35 \pm 0.01$ & $3.31 \pm 0.01$ \\
 & Decoder[U] & $4.0 \pm 0.3$ & $3.50 \pm 0.05$ \\
 & Softmax MSE & $3.37 \pm 0.01$ & $3.343 \pm 0.004$ \\
 & Ordinal Entropy & $3.36 \pm 0.01$ & $3.334 \pm 0.006$ \\
 & ROT-REG & $3.36 \pm 0.01$ & $3.342 \pm 0.009$ \\
 & GAR [MAE] & $3.6 \pm 0.7$ & $3.34 \pm 0.07$ \\
 & GAR [MSE] & $3.39 \pm 0.02$ & $3.338 \pm 0.003$ \\
 & MDN & $3.366 \pm 0.009$ & $3.322 \pm 0.004$ \\
 & NLL & $3.47 \pm 0.02$ & $3.35 \pm 0.01$ \\
 & beta-NLL & $3.39 \pm 0.02$ & $3.337 \pm 0.009$ \\
 & AdaQR & $3.37 \pm 0.02$ & $3.340 \pm 0.005$ \\
 & Quantile Loss & $3.39 \pm 0.01$ & $3.369 \pm 0.002$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $3.24 \pm 0.01$ & -- \\
 & HL-Gaussian & $3.278 \pm 0.010$ & -- \\
 & Quantile Loss & $3.241 \pm 0.008$ & -- \\
 & AdaQR & $3.242 \pm 0.010$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $3.168 \pm 0.009$ & $3.124 \pm 0.003$ \\
 & HL-Gaussian & $3.17 \pm 0.01$ & $3.107 \pm 0.001$ \\
 & Quantile Loss & $3.16 \pm 0.01$ & $3.126 \pm 0.003$ \\
 & $\text{AdaQR}^{\dagger}$ & $3.165 \pm 0.005$ & $3.1342 \pm 0.0007$ \\
 & AdaQR w. global $\sigma$ & $3.258 \pm 0.006$ & $3.231 \pm 0.001$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $3.338 \pm 0.010$ & $3.312 \pm 0.004$ \\
 & HL-Gaussian & $3.30 \pm 0.04$ & -- \\
 & Quantile Loss & $3.39 \pm 0.06$ & $3.33 \pm 0.01$ \\
 & AdaQR & $3.35 \pm 0.05$ & $3.27 \pm 0.01$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{qsar\_aquatic\_toxicity} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $1.17 \pm 0.02$ & $1.16 \pm 0.01$ \\
 & MAE & $1.28 \pm 0.03$ & $1.256 \pm 0.008$ \\
 & Huber Loss & $1.16 \pm 0.02$ & $1.156 \pm 0.004$ \\
 & Soft Binning & $1.14 \pm 0.02$ & $1.140 \pm 0.007$ \\
 & Hard Binning & $1.22 \pm 0.04$ & $1.211 \pm 0.009$ \\
 & Joint End-To-End & $1.20 \pm 0.03$ & $1.179 \pm 0.006$ \\
 & Decoder[N] & $1.41 \pm 0.06$ & $1.33 \pm 0.05$ \\
 & HL-Gaussian & $1.17 \pm 0.01$ & $1.171 \pm 0.005$ \\
 & Decoder[U] & $1.28 \pm 0.06$ & $1.15 \pm 0.06$ \\
 & Softmax MSE & $1.19 \pm 0.03$ & $1.177 \pm 0.009$ \\
 & Ordinal Entropy & $1.17 \pm 0.02$ & $1.16 \pm 0.01$ \\
 & ROT-REG & $1.17 \pm 0.02$ & $1.16 \pm 0.01$ \\
 & GAR [MAE] & $1.19 \pm 0.04$ & $1.18 \pm 0.02$ \\
 & GAR [MSE] & $1.19 \pm 0.01$ & $1.182 \pm 0.004$ \\
 & MDN & $1.23 \pm 0.02$ & $1.223 \pm 0.004$ \\
 & NLL & $1.16 \pm 0.02$ & $1.144 \pm 0.004$ \\
 & beta-NLL & $1.18 \pm 0.01$ & $1.179 \pm 0.004$ \\
 & AdaQR & $1.18 \pm 0.02$ & $1.17 \pm 0.01$ \\
 & Quantile Loss & $1.19 \pm 0.01$ & $1.19 \pm 0.01$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $1.18 \pm 0.02$ & -- \\
 & HL-Gaussian & $1.19 \pm 0.03$ & -- \\
 & Quantile Loss & $1.14 \pm 0.02$ & -- \\
 & AdaQR & $1.15 \pm 0.03$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $1.15 \pm 0.02$ & $1.13 \pm 0.01$ \\
 & HL-Gaussian & $1.10 \pm 0.01$ & $1.099 \pm 0.001$ \\
 & Quantile Loss & $1.18 \pm 0.02$ & $1.178 \pm 0.009$ \\
 & $\text{AdaQR}^{\dagger}$ & $1.23 \pm 0.03$ & $1.206 \pm 0.005$ \\
 & AdaQR w. global $\sigma$ & $1.18 \pm 0.03$ & $1.17 \pm 0.02$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $1.16 \pm 0.05$ & $1.12 \pm 0.03$ \\
 & HL-Gaussian & $1.13 \pm 0.03$ & $1.13 \pm 0.02$ \\
 & Quantile Loss & $1.16 \pm 0.03$ & $1.148 \pm 0.007$ \\
 & AdaQR & $1.19 \pm 0.03$ & $1.172 \pm 0.004$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{qsar\_fish\_toxicity} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.93 \pm 0.01$ & $0.918 \pm 0.007$ \\
 & MAE & $0.950 \pm 0.006$ & $0.949 \pm 0.002$ \\
 & Huber Loss & $0.951 \pm 0.008$ & $0.950 \pm 0.004$ \\
 & Soft Binning & $0.870 \pm 0.005$ & $0.864 \pm 0.003$ \\
 & Hard Binning & $1.01 \pm 0.04$ & $0.92 \pm 0.02$ \\
 & Joint End-To-End & $0.924 \pm 0.007$ & $0.921 \pm 0.005$ \\
 & Decoder[N] & $0.97 \pm 0.01$ & $0.942 \pm 0.002$ \\
 & HL-Gaussian & $0.889 \pm 0.004$ & $0.888 \pm 0.002$ \\
 & Decoder[U] & $0.96 \pm 0.02$ & $0.905 \pm 0.009$ \\
 & Softmax MSE & $0.91 \pm 0.01$ & $0.901 \pm 0.006$ \\
 & Ordinal Entropy & $0.93 \pm 0.01$ & $0.924 \pm 0.007$ \\
 & ROT-REG & $0.94 \pm 0.02$ & $0.934 \pm 0.007$ \\
 & GAR [MAE] & $0.939 \pm 0.009$ & $0.937 \pm 0.006$ \\
 & GAR [MSE] & $0.95 \pm 0.02$ & $0.941 \pm 0.006$ \\
 & MDN & $0.99 \pm 0.05$ & $0.96 \pm 0.01$ \\
 & NLL & $0.98 \pm 0.03$ & $0.95 \pm 0.02$ \\
 & beta-NLL & $0.943 \pm 0.007$ & $0.941 \pm 0.001$ \\
 & AdaQR & $0.97 \pm 0.01$ & $0.962 \pm 0.005$ \\
 & Quantile Loss & $0.98 \pm 0.01$ & $0.965 \pm 0.008$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.93 \pm 0.02$ & -- \\
 & HL-Gaussian & $0.88 \pm 0.02$ & -- \\
 & Quantile Loss & $0.92 \pm 0.01$ & -- \\
 & AdaQR & $0.93 \pm 0.02$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.95 \pm 0.01$ & $0.94 \pm 0.01$ \\
 & HL-Gaussian & $0.91 \pm 0.02$ & $0.895 \pm 0.007$ \\
 & Quantile Loss & $0.95 \pm 0.02$ & $0.930 \pm 0.008$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.908 \pm 0.009$ & $0.897 \pm 0.006$ \\
 & AdaQR w. global $\sigma$ & $0.94 \pm 0.01$ & $0.929 \pm 0.004$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.95 \pm 0.01$ & $0.937 \pm 0.007$ \\
 & HL-Gaussian & $0.94 \pm 0.01$ & $0.938 \pm 0.003$ \\
 & Quantile Loss & $0.889 \pm 0.008$ & $0.886 \pm 0.006$ \\
 & AdaQR & $0.95 \pm 0.02$ & $0.933 \pm 0.003$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{qsar\_tid\_11} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.784 \pm 0.005$ & $0.772 \pm 0.001$ \\
 & MAE & $0.783 \pm 0.005$ & $0.7720 \pm 0.0009$ \\
 & Huber Loss & $0.786 \pm 0.006$ & $0.775 \pm 0.003$ \\
 & Soft Binning & $0.787 \pm 0.004$ & $0.782 \pm 0.002$ \\
 & Hard Binning & $0.84 \pm 0.01$ & $0.819 \pm 0.008$ \\
 & Joint End-To-End & $0.786 \pm 0.003$ & $0.7814 \pm 0.0005$ \\
 & Decoder[N] & $0.83 \pm 0.01$ & $0.8022 \pm 0.0008$ \\
 & HL-Gaussian & $0.784 \pm 0.004$ & $0.779 \pm 0.003$ \\
 & Decoder[U] & $0.87 \pm 0.01$ & $0.810 \pm 0.004$ \\
 & Softmax MSE & $0.796 \pm 0.006$ & $0.784 \pm 0.003$ \\
 & Ordinal Entropy & $0.791 \pm 0.008$ & $0.772 \pm 0.002$ \\
 & ROT-REG & $0.783 \pm 0.006$ & $0.772 \pm 0.002$ \\
 & GAR [MAE] & $0.781 \pm 0.005$ & $0.770 \pm 0.002$ \\
 & GAR [MSE] & $0.792 \pm 0.004$ & $0.7810 \pm 0.0009$ \\
 & MDN & $0.783 \pm 0.005$ & $0.771 \pm 0.002$ \\
 & NLL & $0.784 \pm 0.005$ & $0.775 \pm 0.001$ \\
 & beta-NLL & $0.790 \pm 0.006$ & $0.7786 \pm 0.0007$ \\
 & AdaQR & $0.790 \pm 0.006$ & $0.775 \pm 0.004$ \\
 & Quantile Loss & $0.781 \pm 0.005$ & $0.771 \pm 0.001$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.749 \pm 0.004$ & -- \\
 & HL-Gaussian & $0.747 \pm 0.005$ & -- \\
 & Quantile Loss & $0.741 \pm 0.003$ & -- \\
 & AdaQR & $0.739 \pm 0.003$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.757 \pm 0.002$ & $0.751 \pm 0.001$ \\
 & HL-Gaussian & $0.752 \pm 0.003$ & $0.7480 \pm 0.0009$ \\
 & Quantile Loss & $0.759 \pm 0.004$ & $0.7520 \pm 0.0007$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.750 \pm 0.002$ & $0.7468 \pm 0.0005$ \\
 & AdaQR w. global $\sigma$ & $0.746 \pm 0.004$ & $0.7388 \pm 0.0007$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.772 \pm 0.004$ & $0.7645 \pm 0.0004$ \\
 & HL-Gaussian & $0.782 \pm 0.006$ & $0.768 \pm 0.003$ \\
 & Quantile Loss & $0.769 \pm 0.006$ & $0.759 \pm 0.001$ \\
 & AdaQR & $0.775 \pm 0.006$ & $0.7604 \pm 0.0008$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{rossmann\_store\_sales} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $1340 \pm 125$ & $1296 \pm 55$ \\
 & MAE & $1362 \pm 85$ & $1333 \pm 42$ \\
 & Huber Loss & $1315 \pm 67$ & $1292 \pm 41$ \\
 & Soft Binning & $1172 \pm 95$ & $1115 \pm 19$ \\
 & Hard Binning & $1195 \pm 65$ & $1175 \pm 45$ \\
 & Joint End-To-End & $1256 \pm 31$ & $1218 \pm 25$ \\
 & Decoder[N] & $1289 \pm 83$ & $1164 \pm 8$ \\
 & HL-Gaussian & $1218 \pm 133$ & $1142 \pm 30$ \\
 & Decoder[U] & $1252 \pm 84$ & $1144 \pm 41$ \\
 & Softmax MSE & $1270 \pm 82$ & $1245 \pm 43$ \\
 & Ordinal Entropy & $1319 \pm 67$ & $1301 \pm 34$ \\
 & ROT-REG & $1291 \pm 68$ & $1274 \pm 63$ \\
 & GAR [MAE] & $1283 \pm 44$ & $1265 \pm 16$ \\
 & GAR [MSE] & $1293 \pm 52$ & $1284 \pm 27$ \\
 & MDN & $1586 \pm 224$ & $1496 \pm 115$ \\
 & NLL & $1360 \pm 87$ & $1327 \pm 40$ \\
 & beta-NLL & $1248 \pm 19$ & $1234 \pm 4$ \\
 & AdaQR & $1457 \pm 130$ & $1228 \pm 32$ \\
 & Quantile Loss & $1354 \pm 56$ & $1331 \pm 41$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $994 \pm 23$ & -- \\
 & HL-Gaussian & $1011 \pm 19$ & -- \\
 & Quantile Loss & $997 \pm 39$ & -- \\
 & AdaQR & $1009 \pm 30$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $924 \pm 13$ & $913 \pm 4$ \\
 & HL-Gaussian & $1040 \pm 8$ & $1023 \pm 4$ \\
 & Quantile Loss & $961 \pm 20$ & $947 \pm 2$ \\
 & $\text{AdaQR}^{\dagger}$ & $984 \pm 19$ & $964 \pm 9$ \\
 & AdaQR w. global $\sigma$ & $1012 \pm 18$ & $993 \pm 5$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $1149 \pm 164$ & $1045 \pm 34$ \\
 & HL-Gaussian & $1204 \pm 52$ & $1180 \pm 32$ \\
 & Quantile Loss & $1084 \pm 59$ & $1009 \pm 23$ \\
 & AdaQR & $1054 \pm 44$ & $1006 \pm 15$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{santander\_transaction\_value} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $1.409 \pm 0.006$ & $1.403 \pm 0.002$ \\
 & MAE & $1.408 \pm 0.007$ & $1.396 \pm 0.003$ \\
 & Huber Loss & $1.403 \pm 0.009$ & $1.394 \pm 0.005$ \\
 & Soft Binning & $1.399 \pm 0.009$ & $1.389 \pm 0.003$ \\
 & Hard Binning & $1.415 \pm 0.006$ & $1.409 \pm 0.003$ \\
 & Joint End-To-End & $1.412 \pm 0.010$ & $1.397 \pm 0.009$ \\
 & Decoder[N] & $1.47 \pm 0.01$ & $1.415 \pm 0.008$ \\
 & HL-Gaussian & $1.406 \pm 0.007$ & $1.397 \pm 0.005$ \\
 & Decoder[U] & $1.49 \pm 0.03$ & $1.412 \pm 0.006$ \\
 & Softmax MSE & $1.415 \pm 0.006$ & $1.407 \pm 0.002$ \\
 & Ordinal Entropy & $1.410 \pm 0.006$ & $1.404 \pm 0.004$ \\
 & ROT-REG & $1.407 \pm 0.006$ & $1.401 \pm 0.003$ \\
 & GAR [MAE] & $1.393 \pm 0.003$ & $1.3912 \pm 0.0009$ \\
 & GAR [MSE] & $1.413 \pm 0.007$ & $1.404 \pm 0.004$ \\
 & MDN & $1.408 \pm 0.009$ & $1.395 \pm 0.006$ \\
 & NLL & $1.390 \pm 0.006$ & $1.3881 \pm 0.0003$ \\
 & beta-NLL & $1.400 \pm 0.007$ & $1.392 \pm 0.002$ \\
 & AdaQR & $1.395 \pm 0.004$ & $1.391 \pm 0.003$ \\
 & Quantile Loss & $1.393 \pm 0.005$ & $1.388 \pm 0.001$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $1.361 \pm 0.004$ & -- \\
 & HL-Gaussian & $1.359 \pm 0.007$ & -- \\
 & Quantile Loss & $1.359 \pm 0.003$ & -- \\
 & AdaQR & $1.361 \pm 0.005$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $1.377 \pm 0.006$ & $1.369 \pm 0.003$ \\
 & HL-Gaussian & $1.367 \pm 0.004$ & $1.362 \pm 0.001$ \\
 & Quantile Loss & $1.364 \pm 0.003$ & $1.3628 \pm 0.0008$ \\
 & $\text{AdaQR}^{\dagger}$ & $1.369 \pm 0.005$ & $1.367 \pm 0.001$ \\
 & AdaQR w. global $\sigma$ & $1.377 \pm 0.004$ & $1.365 \pm 0.004$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $1.379 \pm 0.007$ & $1.3743 \pm 0.0007$ \\
 & HL-Gaussian & $1.380 \pm 0.007$ & $1.373 \pm 0.006$ \\
 & Quantile Loss & $1.38 \pm 0.01$ & $1.370 \pm 0.002$ \\
 & AdaQR & $1.38 \pm 0.01$ & $1.373 \pm 0.007$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{sat11\_hand\_algo\_runtime} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $2.02 \pm 0.07$ & $1.991 \pm 0.007$ \\
 & MAE & $2.01 \pm 0.04$ & $1.98 \pm 0.02$ \\
 & Huber Loss & $2.04 \pm 0.04$ & $2.009 \pm 0.007$ \\
 & Soft Binning & $1.96 \pm 0.03$ & $1.946 \pm 0.006$ \\
 & Hard Binning & $2.02 \pm 0.07$ & $1.91 \pm 0.02$ \\
 & Joint End-To-End & $2.01 \pm 0.03$ & $1.977 \pm 0.004$ \\
 & Decoder[N] & $2.2 \pm 0.1$ & $1.98 \pm 0.05$ \\
 & HL-Gaussian & $1.93 \pm 0.04$ & $1.88 \pm 0.01$ \\
 & Decoder[U] & $2.2 \pm 0.2$ & $1.97 \pm 0.10$ \\
 & Softmax MSE & $2.10 \pm 0.06$ & $2.02 \pm 0.03$ \\
 & Ordinal Entropy & $2.00 \pm 0.06$ & $1.96 \pm 0.01$ \\
 & ROT-REG & $1.96 \pm 0.03$ & $1.94 \pm 0.01$ \\
 & GAR [MAE] & $1.98 \pm 0.03$ & $1.95 \pm 0.01$ \\
 & GAR [MSE] & $2.01 \pm 0.04$ & $1.982 \pm 0.005$ \\
 & MDN & $2.01 \pm 0.06$ & $1.943 \pm 0.008$ \\
 & NLL & $1.93 \pm 0.03$ & $1.909 \pm 0.007$ \\
 & beta-NLL & $1.99 \pm 0.05$ & $1.971 \pm 0.009$ \\
 & AdaQR & $1.96 \pm 0.04$ & $1.945 \pm 0.005$ \\
 & Quantile Loss & $1.94 \pm 0.03$ & $1.92 \pm 0.01$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $1.83 \pm 0.04$ & -- \\
 & HL-Gaussian & $1.89 \pm 0.04$ & -- \\
 & Quantile Loss & $1.85 \pm 0.04$ & -- \\
 & AdaQR & $1.84 \pm 0.02$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $1.96 \pm 0.04$ & $1.95 \pm 0.02$ \\
 & HL-Gaussian & $1.97 \pm 0.03$ & $1.93 \pm 0.02$ \\
 & Quantile Loss & $1.83 \pm 0.02$ & $1.820 \pm 0.010$ \\
 & $\text{AdaQR}^{\dagger}$ & $1.91 \pm 0.02$ & $1.898 \pm 0.006$ \\
 & AdaQR w. global $\sigma$ & $1.90 \pm 0.02$ & $1.889 \pm 0.007$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $1.90 \pm 0.02$ & $1.887 \pm 0.005$ \\
 & HL-Gaussian & $1.87 \pm 0.03$ & $1.858 \pm 0.006$ \\
 & Quantile Loss & $1.93 \pm 0.02$ & $1.922 \pm 0.007$ \\
 & AdaQR & $1.92 \pm 0.03$ & $1.89 \pm 0.03$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{sberbank\_housing\_market\_forecasting} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.27 \pm 0.02$ & $0.26 \pm 0.02$ \\
 & MAE & $0.263 \pm 0.010$ & $0.256 \pm 0.004$ \\
 & Huber Loss & $0.26 \pm 0.01$ & $0.254 \pm 0.006$ \\
 & Soft Binning & $0.263 \pm 0.009$ & $0.2521 \pm 0.0010$ \\
 & Hard Binning & $0.254 \pm 0.003$ & $0.2498 \pm 0.0003$ \\
 & Joint End-To-End & $0.255 \pm 0.005$ & $0.248 \pm 0.002$ \\
 & Decoder[N] & $0.264 \pm 0.005$ & $0.256 \pm 0.003$ \\
 & HL-Gaussian & $0.27 \pm 0.03$ & $0.253 \pm 0.002$ \\
 & Decoder[U] & $0.28 \pm 0.02$ & $0.252 \pm 0.003$ \\
 & Softmax MSE & $0.261 \pm 0.006$ & $0.257 \pm 0.005$ \\
 & Ordinal Entropy & $0.261 \pm 0.005$ & $0.2555 \pm 0.0002$ \\
 & ROT-REG & $0.260 \pm 0.007$ & $0.255 \pm 0.002$ \\
 & GAR [MAE] & $0.263 \pm 0.009$ & $0.257 \pm 0.002$ \\
 & GAR [MSE] & $0.26 \pm 0.01$ & $0.257 \pm 0.002$ \\
 & MDN & $0.29 \pm 0.02$ & $0.2617 \pm 0.0009$ \\
 & NLL & $0.257 \pm 0.004$ & $0.2552 \pm 0.0006$ \\
 & beta-NLL & $0.256 \pm 0.003$ & $0.251 \pm 0.001$ \\
 & AdaQR & $0.254 \pm 0.003$ & $0.2489 \pm 0.0004$ \\
 & Quantile Loss & $0.28 \pm 0.03$ & $0.27 \pm 0.02$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.238 \pm 0.002$ & -- \\
 & HL-Gaussian & $0.237 \pm 0.001$ & -- \\
 & Quantile Loss & $0.2341 \pm 0.0009$ & -- \\
 & AdaQR & $0.234 \pm 0.001$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.2390 \pm 0.0009$ & $0.2380 \pm 0.0005$ \\
 & HL-Gaussian & $0.240 \pm 0.002$ & $0.2382 \pm 0.0003$ \\
 & Quantile Loss & $0.2324 \pm 0.0008$ & $0.2318 \pm 0.0006$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.236 \pm 0.002$ & $0.235 \pm 0.001$ \\
 & AdaQR w. global $\sigma$ & $0.239 \pm 0.002$ & $0.2378 \pm 0.0007$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.260 \pm 0.003$ & $0.259 \pm 0.002$ \\
 & HL-Gaussian & $0.241 \pm 0.002$ & $0.2393 \pm 0.0003$ \\
 & Quantile Loss & $0.236 \pm 0.001$ & $0.2350 \pm 0.0005$ \\
 & AdaQR & $0.240 \pm 0.004$ & $0.238 \pm 0.001$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{sf\_permit\_time} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $1.46 \pm 0.01$ & $1.455 \pm 0.003$ \\
 & MAE & $1.47 \pm 0.01$ & $1.468 \pm 0.010$ \\
 & Huber Loss & $1.51 \pm 0.02$ & $1.492 \pm 0.003$ \\
 & Soft Binning & $1.469 \pm 0.007$ & $1.467 \pm 0.005$ \\
 & Hard Binning & $1.493 \pm 0.010$ & $1.489 \pm 0.002$ \\
 & Joint End-To-End & $1.48 \pm 0.01$ & $1.475 \pm 0.005$ \\
 & Decoder[N] & $1.57 \pm 0.05$ & $1.54 \pm 0.05$ \\
 & HL-Gaussian & $1.46 \pm 0.01$ & $1.455 \pm 0.003$ \\
 & Decoder[U] & $1.53 \pm 0.05$ & $1.50 \pm 0.02$ \\
 & Softmax MSE & $1.49 \pm 0.01$ & $1.486 \pm 0.008$ \\
 & Ordinal Entropy & $1.48 \pm 0.02$ & $1.465 \pm 0.004$ \\
 & ROT-REG & $1.44 \pm 0.01$ & $1.434 \pm 0.005$ \\
 & GAR [MAE] & $1.46 \pm 0.01$ & $1.461 \pm 0.003$ \\
 & GAR [MSE] & $1.494 \pm 0.009$ & $1.492 \pm 0.002$ \\
 & MDN & $1.46 \pm 0.02$ & $1.450 \pm 0.007$ \\
 & NLL & $1.465 \pm 0.005$ & $1.464 \pm 0.003$ \\
 & beta-NLL & $1.47 \pm 0.01$ & $1.471 \pm 0.002$ \\
 & AdaQR & $1.45 \pm 0.02$ & $1.441 \pm 0.006$ \\
 & Quantile Loss & $1.460 \pm 0.008$ & $1.459 \pm 0.002$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $1.448 \pm 0.006$ & -- \\
 & HL-Gaussian & $1.448 \pm 0.004$ & -- \\
 & Quantile Loss & $1.447 \pm 0.005$ & -- \\
 & AdaQR & $1.449 \pm 0.009$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $1.47 \pm 0.01$ & $1.465 \pm 0.006$ \\
 & HL-Gaussian & $1.47 \pm 0.01$ & $1.472 \pm 0.004$ \\
 & Quantile Loss & $1.457 \pm 0.010$ & $1.454 \pm 0.005$ \\
 & $\text{AdaQR}^{\dagger}$ & $1.46 \pm 0.01$ & $1.454 \pm 0.006$ \\
 & AdaQR w. global $\sigma$ & $1.47 \pm 0.01$ & $1.463 \pm 0.002$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $1.47 \pm 0.02$ & $1.46 \pm 0.01$ \\
 & HL-Gaussian & $1.48 \pm 0.01$ & $1.480 \pm 0.005$ \\
 & Quantile Loss & $1.47 \pm 0.03$ & $1.46 \pm 0.02$ \\
 & AdaQR & $1.48 \pm 0.02$ & $1.474 \pm 0.007$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{student\_portuguese\_performance} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $3.09 \pm 0.09$ & $3.00 \pm 0.03$ \\
 & MAE & $3.03 \pm 0.08$ & $2.96 \pm 0.03$ \\
 & Huber Loss & $3.04 \pm 0.08$ & $2.99 \pm 0.03$ \\
 & Soft Binning & $2.99 \pm 0.09$ & $2.92 \pm 0.03$ \\
 & Hard Binning & $3.00 \pm 0.02$ & $2.979 \pm 0.002$ \\
 & Joint End-To-End & $2.97 \pm 0.04$ & $2.94 \pm 0.02$ \\
 & Decoder[N] & $3.17 \pm 0.09$ & $2.997 \pm 0.008$ \\
 & HL-Gaussian & $2.99 \pm 0.04$ & $2.96 \pm 0.01$ \\
 & Decoder[U] & $3.2 \pm 0.2$ & $3.2 \pm 0.3$ \\
 & Softmax MSE & $2.96 \pm 0.04$ & $2.92 \pm 0.02$ \\
 & Ordinal Entropy & $3.11 \pm 0.06$ & $3.06 \pm 0.01$ \\
 & ROT-REG & $3.08 \pm 0.08$ & $2.99 \pm 0.02$ \\
 & GAR [MAE] & $3.03 \pm 0.07$ & $2.94 \pm 0.02$ \\
 & GAR [MSE] & $3.01 \pm 0.06$ & $2.92 \pm 0.03$ \\
 & MDN & $2.99 \pm 0.07$ & $2.90 \pm 0.02$ \\
 & NLL & $3.03 \pm 0.08$ & $2.96 \pm 0.06$ \\
 & beta-NLL & $3.03 \pm 0.06$ & $2.98 \pm 0.03$ \\
 & AdaQR & $3.02 \pm 0.08$ & $2.96 \pm 0.03$ \\
 & Quantile Loss & $2.94 \pm 0.04$ & $2.90 \pm 0.01$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $2.82 \pm 0.03$ & -- \\
 & HL-Gaussian & $2.81 \pm 0.05$ & -- \\
 & Quantile Loss & $2.84 \pm 0.03$ & -- \\
 & AdaQR & $2.81 \pm 0.04$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $2.92 \pm 0.07$ & $2.821 \pm 0.008$ \\
 & HL-Gaussian & $2.87 \pm 0.04$ & $2.849 \pm 0.005$ \\
 & Quantile Loss & $2.84 \pm 0.02$ & $2.83 \pm 0.01$ \\
 & $\text{AdaQR}^{\dagger}$ & $2.79 \pm 0.03$ & $2.77 \pm 0.01$ \\
 & AdaQR w. global $\sigma$ & $2.85 \pm 0.02$ & $2.83 \pm 0.01$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $2.92 \pm 0.03$ & $2.91 \pm 0.01$ \\
 & HL-Gaussian & $2.93 \pm 0.02$ & $2.92 \pm 0.01$ \\
 & Quantile Loss & $2.91 \pm 0.01$ & $2.889 \pm 0.002$ \\
 & AdaQR & $2.92 \pm 0.02$ & $2.90 \pm 0.01$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{superconductivity} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $9.76 \pm 0.04$ & $9.643 \pm 0.006$ \\
 & MAE & $9.88 \pm 0.08$ & $9.74 \pm 0.05$ \\
 & Huber Loss & $9.88 \pm 0.06$ & $9.73 \pm 0.02$ \\
 & Soft Binning & $9.77 \pm 0.04$ & $9.67 \pm 0.01$ \\
 & Hard Binning & $10.06 \pm 0.09$ & $9.86 \pm 0.01$ \\
 & Joint End-To-End & $9.73 \pm 0.03$ & $9.64 \pm 0.01$ \\
 & Decoder[N] & $10.8 \pm 0.3$ & $10.2 \pm 0.1$ \\
 & HL-Gaussian & $9.79 \pm 0.05$ & $9.705 \pm 0.008$ \\
 & Decoder[U] & $12 \pm 1$ & $10.3 \pm 0.1$ \\
 & Softmax MSE & $9.77 \pm 0.03$ & $9.70 \pm 0.02$ \\
 & Ordinal Entropy & $9.73 \pm 0.04$ & $9.63 \pm 0.02$ \\
 & ROT-REG & $9.79 \pm 0.04$ & $9.67 \pm 0.02$ \\
 & GAR [MAE] & $9.92 \pm 0.07$ & $9.77 \pm 0.04$ \\
 & GAR [MSE] & $9.78 \pm 0.03$ & $9.66 \pm 0.01$ \\
 & MDN & $9.89 \pm 0.08$ & $9.64 \pm 0.01$ \\
 & NLL & $9.9 \pm 0.1$ & $9.67 \pm 0.04$ \\
 & beta-NLL & $9.75 \pm 0.04$ & $9.69 \pm 0.03$ \\
 & AdaQR & $9.75 \pm 0.05$ & $9.67 \pm 0.02$ \\
 & Quantile Loss & $9.74 \pm 0.04$ & $9.594 \pm 0.005$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $9.47 \pm 0.02$ & -- \\
 & HL-Gaussian & $9.50 \pm 0.03$ & -- \\
 & Quantile Loss & $9.44 \pm 0.03$ & -- \\
 & AdaQR & $9.42 \pm 0.04$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $9.64 \pm 0.02$ & $9.607 \pm 0.006$ \\
 & HL-Gaussian & $9.54 \pm 0.02$ & $9.477 \pm 0.003$ \\
 & Quantile Loss & $9.62 \pm 0.03$ & $9.59 \pm 0.02$ \\
 & $\text{AdaQR}^{\dagger}$ & $9.51 \pm 0.03$ & $9.462 \pm 0.010$ \\
 & AdaQR w. global $\sigma$ & $9.55 \pm 0.02$ & $9.507 \pm 0.010$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $9.71 \pm 0.07$ & $9.642 \pm 0.006$ \\
 & HL-Gaussian & $9.65 \pm 0.03$ & $9.588 \pm 0.003$ \\
 & Quantile Loss & $9.62 \pm 0.04$ & $9.53 \pm 0.01$ \\
 & AdaQR & $9.62 \pm 0.04$ & $9.58 \pm 0.02$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{telemonitoring\_parkinsons\_biomedical\_voice\_measurements} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $12 \pm 2$ & $11.6 \pm 0.3$ \\
 & MAE & $11.3 \pm 0.5$ & $11.0 \pm 0.3$ \\
 & Huber Loss & $12 \pm 1$ & $11.40 \pm 0.08$ \\
 & Soft Binning & $10.9 \pm 0.3$ & $10.6 \pm 0.2$ \\
 & Hard Binning & $11.2 \pm 0.7$ & $10.27 \pm 0.05$ \\
 & Joint End-To-End & $10.2 \pm 0.2$ & $10.1 \pm 0.2$ \\
 & Decoder[N] & $13 \pm 1$ & $11.4 \pm 0.6$ \\
 & HL-Gaussian & $10.7 \pm 0.3$ & $10.5 \pm 0.1$ \\
 & Decoder[U] & $11.3 \pm 1.0$ & $10.2 \pm 0.2$ \\
 & Softmax MSE & $11.7 \pm 0.5$ & $11.0 \pm 0.1$ \\
 & Ordinal Entropy & -- & -- \\
 & ROT-REG & $11.7 \pm 0.7$ & $11.2 \pm 0.3$ \\
 & GAR [MAE] & -- & -- \\
 & GAR [MSE] & -- & -- \\
 & MDN & $12 \pm 2$ & $10.7 \pm 0.6$ \\
 & NLL & $11.1 \pm 0.7$ & $10.6 \pm 0.3$ \\
 & beta-NLL & $11.4 \pm 0.6$ & $10.9 \pm 0.3$ \\
 & AdaQR & $11.1 \pm 0.6$ & $10.8 \pm 0.2$ \\
 & Quantile Loss & $12 \pm 1$ & $11.2 \pm 0.5$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $11.3 \pm 0.5$ & -- \\
 & HL-Gaussian & $10.5 \pm 0.8$ & -- \\
 & Quantile Loss & $10.9 \pm 0.7$ & -- \\
 & AdaQR & $11.2 \pm 0.6$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $10.6 \pm 0.4$ & $10.4 \pm 0.1$ \\
 & HL-Gaussian & $10.9 \pm 0.4$ & $10.7 \pm 0.3$ \\
 & Quantile Loss & $11.0 \pm 0.3$ & $10.88 \pm 0.08$ \\
 & $\text{AdaQR}^{\dagger}$ & $10.8 \pm 0.4$ & $10.6 \pm 0.3$ \\
 & AdaQR w. global $\sigma$ & $10.8 \pm 0.2$ & $10.8 \pm 0.1$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $11.1 \pm 0.2$ & $11.09 \pm 0.05$ \\
 & HL-Gaussian & $11.1 \pm 0.4$ & $10.9 \pm 0.2$ \\
 & Quantile Loss & $10.9 \pm 0.1$ & $10.83 \pm 0.03$ \\
 & AdaQR & $10.8 \pm 0.2$ & $10.7 \pm 0.1$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{video\_game\_fps\_prediction} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.008 \pm 0.002$ & $0.0052 \pm 0.0003$ \\
 & MAE & $0.008 \pm 0.002$ & $0.0064 \pm 0.0005$ \\
 & Huber Loss & $0.010 \pm 0.002$ & $0.0077 \pm 0.0002$ \\
 & Soft Binning & $0.0040 \pm 0.0006$ & $0.0034 \pm 0.0002$ \\
 & Hard Binning & $0.046 \pm 0.004$ & $0.0444 \pm 0.0005$ \\
 & Joint End-To-End & $0.0100 \pm 0.0009$ & $0.0084 \pm 0.0005$ \\
 & Decoder[N] & $0.026 \pm 0.003$ & $0.022 \pm 0.002$ \\
 & HL-Gaussian & $0.006 \pm 0.001$ & $0.0044 \pm 0.0007$ \\
 & Decoder[U] & $0.039 \pm 0.004$ & $0.034 \pm 0.004$ \\
 & Softmax MSE & $0.010 \pm 0.002$ & $0.0081 \pm 0.0001$ \\
 & Ordinal Entropy & $0.007 \pm 0.001$ & $0.0063 \pm 0.0002$ \\
 & ROT-REG & $0.008 \pm 0.002$ & $0.0074 \pm 0.0010$ \\
 & GAR [MAE] & $0.0053 \pm 0.0009$ & $0.0041 \pm 0.0005$ \\
 & GAR [MSE] & $0.0074 \pm 0.0008$ & $0.0067 \pm 0.0002$ \\
 & MDN & $0.014 \pm 0.004$ & $0.010 \pm 0.001$ \\
 & NLL & $0.010 \pm 0.002$ & $0.008 \pm 0.001$ \\
 & beta-NLL & $0.009 \pm 0.001$ & $0.0065 \pm 0.0002$ \\
 & AdaQR & $0.0025 \pm 0.0008$ & $0.0019 \pm 0.0001$ \\
 & Quantile Loss & $0.0032 \pm 0.0008$ & $0.0025 \pm 0.0005$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.0041 \pm 0.0005$ & -- \\
 & HL-Gaussian & $0.0037 \pm 0.0005$ & -- \\
 & Quantile Loss & $0.0035 \pm 0.0003$ & -- \\
 & AdaQR & $0.0032 \pm 0.0004$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.0011 \pm 0.0000$ & $0.0010 \pm 0.0000$ \\
 & HL-Gaussian & $0.0011 \pm 0.0000$ & $0.0011 \pm 0.0000$ \\
 & Quantile Loss & $0.0012 \pm 0.0000$ & $0.0011 \pm 0.0000$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.0010 \pm 0.0000$ & $0.0010 \pm 0.0000$ \\
 & AdaQR w. global $\sigma$ & $0.0011 \pm 0.0000$ & $0.0011 \pm 0.0000$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.0029 \pm 0.0003$ & $0.0027 \pm 0.0000$ \\
 & HL-Gaussian & $0.0023 \pm 0.0002$ & $0.0022 \pm 0.0000$ \\
 & Quantile Loss & $0.0019 \pm 0.0004$ & $0.0017 \pm 0.0001$ \\
 & AdaQR & $0.0015 \pm 0.0002$ & $0.0014 \pm 0.0000$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{video\_transcoding\_time\_prediction} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.269 \pm 0.007$ & $0.2594 \pm 0.0010$ \\
 & MAE & $0.261 \pm 0.008$ & $0.255 \pm 0.004$ \\
 & Huber Loss & $0.259 \pm 0.007$ & $0.255 \pm 0.005$ \\
 & Soft Binning & $0.252 \pm 0.003$ & $0.250 \pm 0.001$ \\
 & Hard Binning & $0.264 \pm 0.003$ & $0.2628 \pm 0.0008$ \\
 & Joint End-To-End & $0.244 \pm 0.005$ & $0.2402 \pm 0.0006$ \\
 & Decoder[N] & $0.249 \pm 0.004$ & $0.244 \pm 0.002$ \\
 & HL-Gaussian & $0.264 \pm 0.009$ & $0.2585 \pm 0.0008$ \\
 & Decoder[U] & $0.26 \pm 0.02$ & $0.245 \pm 0.003$ \\
 & Softmax MSE & $0.254 \pm 0.007$ & $0.247 \pm 0.002$ \\
 & Ordinal Entropy & $0.253 \pm 0.005$ & $0.251 \pm 0.001$ \\
 & ROT-REG & $0.265 \pm 0.006$ & $0.259 \pm 0.001$ \\
 & GAR [MAE] & $0.26 \pm 0.01$ & $0.251 \pm 0.003$ \\
 & GAR [MSE] & $0.257 \pm 0.006$ & $0.253 \pm 0.002$ \\
 & MDN & $0.255 \pm 0.004$ & $0.252 \pm 0.002$ \\
 & NLL & $0.255 \pm 0.007$ & $0.251 \pm 0.003$ \\
 & beta-NLL & $0.253 \pm 0.006$ & $0.250 \pm 0.004$ \\
 & AdaQR & $0.250 \pm 0.004$ & $0.247 \pm 0.002$ \\
 & Quantile Loss & $0.257 \pm 0.004$ & $0.254 \pm 0.002$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.241 \pm 0.008$ & -- \\
 & HL-Gaussian & $0.259 \pm 0.005$ & -- \\
 & Quantile Loss & $0.240 \pm 0.007$ & -- \\
 & AdaQR & $0.240 \pm 0.007$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.270 \pm 0.006$ & $0.269 \pm 0.004$ \\
 & HL-Gaussian & $0.270 \pm 0.005$ & $0.269 \pm 0.003$ \\
 & Quantile Loss & $0.251 \pm 0.004$ & $0.249 \pm 0.001$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.246 \pm 0.004$ & $0.245 \pm 0.002$ \\
 & AdaQR w. global $\sigma$ & $0.251 \pm 0.003$ & $0.2505 \pm 0.0004$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.243 \pm 0.007$ & $0.238 \pm 0.002$ \\
 & HL-Gaussian & $0.250 \pm 0.004$ & $0.249 \pm 0.002$ \\
 & Quantile Loss & $0.238 \pm 0.005$ & $0.236 \pm 0.003$ \\
 & AdaQR & $0.250 \pm 0.006$ & $0.246 \pm 0.001$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{wine\_quality} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.650 \pm 0.003$ & $0.647 \pm 0.002$ \\
 & MAE & $0.653 \pm 0.003$ & $0.650 \pm 0.002$ \\
 & Huber Loss & $0.648 \pm 0.003$ & $0.6451 \pm 0.0004$ \\
 & Soft Binning & $0.640 \pm 0.001$ & $0.6387 \pm 0.0004$ \\
 & Hard Binning & $0.646 \pm 0.002$ & $0.6431 \pm 0.0003$ \\
 & Joint End-To-End & $0.650 \pm 0.003$ & $0.6466 \pm 0.0008$ \\
 & Decoder[N] & $0.723 \pm 0.006$ & $0.69 \pm 0.02$ \\
 & HL-Gaussian & $0.645 \pm 0.002$ & $0.6435 \pm 0.0002$ \\
 & Decoder[U] & $0.77 \pm 0.06$ & $0.718 \pm 0.010$ \\
 & Softmax MSE & $0.6457 \pm 0.0008$ & $0.6444 \pm 0.0001$ \\
 & Ordinal Entropy & $0.649 \pm 0.002$ & $0.6477 \pm 0.0005$ \\
 & ROT-REG & $0.649 \pm 0.003$ & $0.6452 \pm 0.0006$ \\
 & GAR [MAE] & $0.650 \pm 0.003$ & $0.649 \pm 0.001$ \\
 & GAR [MSE] & $0.646 \pm 0.002$ & $0.6436 \pm 0.0004$ \\
 & MDN & $0.662 \pm 0.004$ & $0.650 \pm 0.002$ \\
 & NLL & $0.647 \pm 0.001$ & $0.6448 \pm 0.0002$ \\
 & beta-NLL & $0.650 \pm 0.002$ & $0.6470 \pm 0.0009$ \\
 & AdaQR & $0.646 \pm 0.002$ & $0.6453 \pm 0.0009$ \\
 & Quantile Loss & $0.646 \pm 0.002$ & $0.6435 \pm 0.0004$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.623 \pm 0.004$ & -- \\
 & HL-Gaussian & $0.621 \pm 0.003$ & -- \\
 & Quantile Loss & $0.624 \pm 0.004$ & -- \\
 & AdaQR & $0.622 \pm 0.003$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.625 \pm 0.003$ & $0.618 \pm 0.001$ \\
 & HL-Gaussian & $0.627 \pm 0.004$ & $0.6188 \pm 0.0002$ \\
 & Quantile Loss & $0.625 \pm 0.003$ & $0.620 \pm 0.001$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.622 \pm 0.002$ & $0.618 \pm 0.002$ \\
 & AdaQR w. global $\sigma$ & $0.629 \pm 0.002$ & $0.625 \pm 0.002$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.631 \pm 0.007$ & $0.625 \pm 0.001$ \\
 & HL-Gaussian & $0.625 \pm 0.003$ & $0.6191 \pm 0.0006$ \\
 & Quantile Loss & $0.631 \pm 0.005$ & $0.625 \pm 0.003$ \\
 & AdaQR & $0.630 \pm 0.003$ & $0.6256 \pm 0.0005$ \\
\bottomrule
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[p]
\centering
\caption{Extended Beyond results with the Muon optimizer (continued).}
\begin{minipage}[t]{0.49\textwidth}
\centering\tiny\setlength{\tabcolsep}{0.5pt}\renewcommand{\arraystretch}{1.0}
\begin{tabular}{llcc}
\multicolumn{4}{c}{wine\_world\_cost} \\
\toprule
Model & Objective & Single & E5 \\
\midrule
{MLP} & MSE & $0.43 \pm 0.01$ & $0.4116 \pm 0.0008$ \\
 & MAE & $0.415 \pm 0.005$ & $0.4119 \pm 0.0009$ \\
 & Huber Loss & $0.431 \pm 0.010$ & $0.414 \pm 0.007$ \\
 & Soft Binning & $0.440 \pm 0.007$ & $0.421 \pm 0.002$ \\
 & Hard Binning & $0.450 \pm 0.006$ & $0.445 \pm 0.002$ \\
 & Joint End-To-End & $0.43 \pm 0.01$ & $0.419 \pm 0.006$ \\
 & Decoder[N] & $0.476 \pm 0.009$ & $0.447 \pm 0.006$ \\
 & HL-Gaussian & $0.426 \pm 0.008$ & $0.414 \pm 0.005$ \\
 & Decoder[U] & $0.49 \pm 0.01$ & $0.45 \pm 0.01$ \\
 & Softmax MSE & $0.427 \pm 0.007$ & $0.416 \pm 0.002$ \\
 & Ordinal Entropy & $0.422 \pm 0.008$ & $0.411 \pm 0.005$ \\
 & ROT-REG & $0.431 \pm 0.009$ & $0.419 \pm 0.003$ \\
 & GAR [MAE] & $0.415 \pm 0.008$ & $0.4084 \pm 0.0009$ \\
 & GAR [MSE] & $0.417 \pm 0.004$ & $0.4093 \pm 0.0003$ \\
 & MDN & $0.44 \pm 0.01$ & $0.420 \pm 0.008$ \\
 & NLL & $0.417 \pm 0.004$ & $0.4127 \pm 0.0003$ \\
 & beta-NLL & $0.419 \pm 0.007$ & $0.414 \pm 0.003$ \\
 & AdaQR & $0.423 \pm 0.006$ & $0.4163 \pm 0.0009$ \\
 & Quantile Loss & $0.425 \pm 0.007$ & $0.417 \pm 0.003$ \\
\cmidrule(lr){1-4}
{TabPack} & MSE & $0.386 \pm 0.003$ & -- \\
 & HL-Gaussian & $0.40 \pm 0.01$ & -- \\
 & Quantile Loss & $0.387 \pm 0.003$ & -- \\
 & AdaQR & $0.392 \pm 0.003$ & -- \\
\cmidrule(lr){1-4}
{RealMLP} & MSE & $0.383 \pm 0.003$ & $0.381 \pm 0.002$ \\
 & HL-Gaussian & $0.389 \pm 0.004$ & $0.387 \pm 0.003$ \\
 & Quantile Loss & $0.394 \pm 0.003$ & $0.393 \pm 0.001$ \\
 & $\text{AdaQR}^{\dagger}$ & $0.390 \pm 0.009$ & $0.386 \pm 0.004$ \\
 & AdaQR w. global $\sigma$ & $0.389 \pm 0.005$ & $0.386 \pm 0.001$ \\
\cmidrule(lr){1-4}
{TabM} & MSE & $0.402 \pm 0.003$ & $0.400 \pm 0.002$ \\
 & HL-Gaussian & $0.395 \pm 0.005$ & $0.392 \pm 0.001$ \\
 & Quantile Loss & $0.398 \pm 0.006$ & $0.395 \pm 0.003$ \\
 & AdaQR & $0.404 \pm 0.002$ & $0.4029 \pm 0.0006$ \\
\bottomrule
\end{tabular}
